Simultaneous Measurement Imputation and Outcome Prediction for Achilles Tendon Rupture Rehabilitation

Achilles Tendon Rupture (ATR) is one of the typical soft tissue injuries. Rehabilitation after such a musculoskeletal injury remains a prolonged process with a very variable outcome. Accurately predicting rehabilitation outcome is crucial for treatment decision support. However, it is challenging to train an automatic method for predicting the ATR rehabilitation outcome from treatment data, due to a massive amount of missing entries in the data recorded from ATR patients, as well as complex nonlinear relations between measurements and outcomes. In this work, we design an end-to-end probabilistic framework to impute missing data entries and predict rehabilitation outcomes simultaneously. We evaluate our model on a real-life ATR clinical cohort, comparing with various baselines. The proposed method demonstrates its clear superiority over traditional methods which typically perform imputation and prediction in two separate stages.

==> figures/Experiments-Per-Variable-P.tex <==
\begin{tikzpicture}
\begin{axis}[ylabel={Error},width=\textwidth,height=3.5cm,ymin=0,ymax=0.5,enlargelimits=false,xtick style={draw=none},xtick=\empty]
\addplot[const plot,fill=blue,draw=none,fill opacity=0.7] 
coordinates
{
(0, 0.102686709408)
(1, 0.103682123389)
(2, 0.241859940079)
(3, 0.0968578847272)
(4, 0.320377860723)
(5, 0.140016380595)
(6, 0.0984266881304)
(7, 0.0761137004131)
(8, 0.268125572273)
(9, 0.096585369174)
(10, 0.0997915729541)
(11, 0.14164351758)
(12, 0.124989810124)
(13, 0.0993840035055)
(14, 0.41388746496)
(15, 0.098404332432)
(16, 0.189998473084)
(17, 0.281050402111)
(18, 0.1679569679)
(19, 0.265079045695)
(20, 0.165546449262)
(21, 0.209983389053)
(22, 0.201251678374)
(23, 0.0698366250476)
(24, 0.10948859526)
(25, 0.18668590804)
(26, 0.138702655417)
(27, 0.0703623010117)
(28, 0.0674528520952)
(29, 0.0575080610149)
(30, 0.0670889349613)
(31, 0.0162941329521)
(32, 0.0573978319089)
(33, 0.0592651390632)
(34, 0.126242154034)
(35, 0.113565838535)
(36, 0.148394254854)
(37, 0.101850164215)
(38, 0.0693135806738)
(39, 0.143475598015)
(40, 0.0799806427818)
(41, 0.118720611829)
(42, 0.0610842699436)
(43, 0.101288873199)
(44, 0.101158925185)
(45, 0.248301877345)
(46, 0.110979791584)
(47, 0.205524656699)
(48, 0.225094427135)
(49, 0.110463521039)
(50, 0.115684507385)
(51, 0.16761626561)
(52, 0.1972694286)
(53, 0.280305641417)
(54, 0.206088030911)
(55, 0.079623538057)
(56, 0.109721523574)
(57, 0.0909502209628)
(58, 0.094701770371)
(59, 0.300680672848)
(60, 0.138493832467)
(61, 0.102115158984)
(62, 0.179617622859)
(63, 0.155616009122)
(64, 0.193550814248)
(65, 0.14497558991)
(66, 0.0975615901407)
(67, 0.1520055774)
(68, 0.0392506329946)
(69, 0.0648144900867)
(70, 0.0720896808422)
(71, 0.0423214628833)
(72, 0.0923713504145)
(73, 0.141773834163)
(74, 0.12591412193)
(75, 0.168038131522)
(76, 0.122499124764)
(77, 0.158431469229)
(78, 0.121663167929)
(79, 0.151636510685)
(80, 0.32639678944)
(81, 0.306996607305)
(82, 0.108354881545)
(83, 0.106614254043)
(84, 0.073534556106)
(85, 0.0477911534257)
(86, 0.076894043012)
(87, 0.0571604540376)
(88, 0.0587881696179)
(89, 0.0433918615457)
(90, 0.0803436662464)
(91, 0.0979330372304)
(92, 0.127859504684)
(93, 0.117437546235)
(94, 0.0469516958653)
(95, 0.130413970476)
(96, 0.116006365316)
(97, 0.0592740646632)
(98, 0.144225255021)
(99, 0.178180992001)
(100, 0.120989304983)
(101, 0.163671168595)
(102, 0.35527231236)
(103, 0.0877787272851)
(104, 0.0926707457404)
(105, 0.174297196299)
(106, 0.108889219953)
(107, 0)
(108, 0.0962465414861)
(109, 0.118032595687)
(110, 0.110287633386)
(111, 0.0951494424273)
(112, 0.0753309460669)
(113, 0.117718580159)
(114, 0.123263817338)
(115, 0.108628366191)
(116, 0.102956627528)
(117, 0.112655514607)
(118, 0.0963077383051)
(119, 0.13788482717)
(120, 0.14159626474)
(121, 0.155145790483)
(122, 0.137190391904)
(123, 0.102410874189)
(124, 0.127078709242)
(125, 0.0868122692333)
(126, 0.204010182237)
(127, 0.123714038895)
(128, 0.137199391559)
(129, 0.137723823891)
(130, 0.111926042796)
(131, 0.10942100954)
(132, 0.109706986794)
(133, 0.113163220802)
(134, 0.112864991092)
(135, 0.0492826099701)
(136, 0.111998415313)
(137, 0.100836595673)
(138, 0.0949580984655)
(139, 0.110027496155)
(140, 0.10876234853)
(141, 0.115005995654)
(142, 0.121745692197)
(143, 0.124528845674)
(144, 0.138807915268)
(145, 0.131419189757)
(146, 0.0659071220088)
(147, 0.213528012338)
(148, 0.221299912874)
(149, 0.128721878796)
(150, 0.123923042339)
(151, 0.107414446025)
(152, 0.148894466263)
(153, 0.284728326819)
(154, 0.14679042024)
(155, 0.148452609744)
(156, 0.133309423058)
(157, 0.189496024873)
(158, 0.114282373219)
(159, 0.187091069571)
(160, 0.103029455732)
(161, 0.183491767933)
(162, 0.110359006579)
(163, 0.191451262133)
(164, 0.11368158917)
(165, 0.0946740366551)
(166, 0.100709913965)
(167, 0.110695197192)
(168, 0.154754708843)
(169, 0)
(170, 0.160663917378)
(171, 0.171459732615)
(172, 0.146747445758)
(173, 0.150127476648)
(174, 0.264768893763)
(175, 0.0781284027749)
(176, 0.0328564894372)
(177, 0.0258343145012)
(178, 0.105474883759)
(179, 0.293278475551)
(180, 0.0414881591211)
(181, 0.0750235135808)
(182, 0.0949888817087)
(183, 0.119403571635)
(184, 0.127608224028)
(185, 0.0958701998148)
(186, 0.127950681102)
(187, 0.130362032879)
(188, 0.13545889285)
(189, 0.114545569151)
(190, 0.0844230952866)
(191, 0)
(192, 0.0729428194595)
(193, 0.251332660138)
(194, 0.210334509052)
(195, 0.159942172218)
(196, 0.100530425917)
(197, 0.287930303473)
(198, 0.135762297612)
(199, 0.110794442471)
(200, 0.134878248352)
(201, 0.130109327264)
(202, 0.113767730579)
(203, 0.0667952681637)
(204, 0.0703723698779)
(205, 0.0763503936692)
(206, 0.0893252521948)
(207, 0.109243068805)
(208, 0.101173964756)
(209, 0.0923027071527)
(210, 0.0937423818218)
(211, 0.129715326332)
(212, 0.121808264728)
(213, 0.141692333501)
(214, 0.127367136871)
(215, 0.120184525914)
(216, 0.107662570473)
(217, 0.108789070994)
(218, 0.124145965458)
(219, 0.118247022667)
(220, 0.137633872835)
(221, 0.128345620932)
(222, 0.0760227709885)
(223, 0.0535183998643)
(224, 0.0677201767118)
(225, 0.0782886536724)
(226, 0.0954225325901)
(227, 0.106283506833)
(228, 0.110255464077)
(229, 0.0926809054759)
(230, 0.156177731635)
(231, 0.160911961346)
(232, 0.158000844805)
(233, 0.0713309736726)
(234, 0.112607624849)
(235, 0.130126672385)
(236, 0.136402599271)
(237, 0.128056204169)
(238, 0.101205394483)
(239, 0.0546955731804)
(240, 0.141879052607)
(241, 0.0834029822877)
(242, 0.0885524640354)
(243, 0.0614579099486)
(244, 0.103508643737)
(245, 0.0659216890618)
(246, 0.0852894396429)
(247, 0.101156609144)
(248, 0.156251920875)
(249, 0.154708740967)
(250, 0.144570876757)
(251, 0.115898750348)
(252, 0.141407739688)
(253, 0.142507660883)
(254, 0.10584346925)
(255, 0.134920533979)
(256, 0.0725637033687)
(257, 0.28564101867)
(258, 0.057135595995)
(259, 0.320913658261)
(260, 0.246791224373)
(261, 0.0623889497132)
(262, 0.158423173883)
(263, 0.160077750192)
(264, 0.0743328351699)
(265, 0.0994047495065)
(266, 0.0419098863153)
(267, 0.1151987019)
(268, 0.110957365052)
(269, 0.123832606238)
(270, 0.0636130085455)
(271, 0.34683235787)
(272, 0.0761598613304)
(273, 0.0621993270191)
(274, 0.116047500907)
(275, 0.112197869863)
(276, 0.109345297656)
(277, 0.0942129878006)
(278, 0.150713478649)
(279, 0.171435138104)
(280, 0.117348185179)
(281, 0.0434753732943)
(282, 0.0936145417862)
(283, 0.0871538869463)
(284, 0.0646083908209)
(285, 0.104738536437)
(286, 0.0875759080101)
(287, 0.0852238867368)
(288, 0.0876786943709)
(289, 0.0763330992169)
(290, 0.106765242143)
(291, 0.10959634314)
(292, 0.0921465567899)
(293, 0.102053072645)
(294, 0.0727388800868)
(295, 0.109619186486)
(296, 0.183913550974)
} \closedcycle;
\end{axis}

\end{tikzpicture}



\begin{tikzpicture}

\begin{axis}[ylabel={Count}, xlabel={Variable in $\predictors$},width=\textwidth,height=3.5cm,ymin=0,ymax=450,enlargelimits=false,]
\addplot[const plot,fill=blue,draw=none, opacity=0.7] 
coordinates
{
(0, 442)
(1, 441)
(2, 416)
(3, 413)
(4, 412)
(5, 383)
(6, 384)
(7, 387)
(8, 387)
(9, 307)
(10, 254)
(11, 248)
(12, 248)
(13, 248)
(14, 266)
(15, 240)
(16, 239)
(17, 239)
(18, 240)
(19, 239)
(20, 321)
(21, 321)
(22, 321)
(23, 321)
(24, 321)
(25, 321)
(26, 323)
(27, 323)
(28, 254)
(29, 254)
(30, 254)
(31, 254)
(32, 254)
(33, 254)
(34, 254)
(35, 254)
(36, 254)
(37, 254)
(38, 323)
(39, 257)
(40, 172)
(41, 375)
(42, 353)
(43, 353)
(44, 353)
(45, 374)
(46, 353)
(47, 203)
(48, 330)
(49, 141)
(50, 232)
(51, 283)
(52, 277)
(53, 307)
(54, 134)
(55, 150)
(56, 323)
(57, 315)
(58, 442)
(59, 76)
(60, 73)
(61, 229)
(62, 293)
(63, 286)
(64, 294)
(65, 293)
(66, 49)
(67, 342)
(68, 286)
(69, 231)
(70, 296)
(71, 295)
(72, 239)
(73, 195)
(74, 195)
(75, 195)
(76, 154)
(77, 220)
(78, 138)
(79, 148)
(80, 148)
(81, 137)
(82, 197)
(83, 198)
(84, 195)
(85, 197)
(86, 198)
(87, 176)
(88, 199)
(89, 197)
(90, 198)
(91, 199)
(92, 197)
(93, 198)
(94, 199)
(95, 197)
(96, 198)
(97, 199)
(98, 70)
(99, 117)
(100, 71)
(101, 118)
(102, 116)
(103, 113)
(104, 71)
(105, 64)
(106, 64)
(107, 0)
(108, 57)
(109, 58)
(110, 58)
(111, 59)
(112, 58)
(113, 57)
(114, 58)
(115, 58)
(116, 58)
(117, 57)
(118, 56)
(119, 51)
(120, 40)
(121, 30)
(122, 22)
(123, 13)
(124, 32)
(125, 29)
(126, 29)
(127, 56)
(128, 58)
(129, 58)
(130, 92)
(131, 94)
(132, 94)
(133, 94)
(134, 94)
(135, 93)
(136, 92)
(137, 93)
(138, 93)
(139, 92)
(140, 91)
(141, 81)
(142, 67)
(143, 47)
(144, 38)
(145, 24)
(146, 61)
(147, 61)
(148, 93)
(149, 93)
(150, 93)
(151, 93)
(152, 93)
(153, 59)
(154, 31)
(155, 22)
(156, 31)
(157, 22)
(158, 31)
(159, 22)
(160, 31)
(161, 22)
(162, 30)
(163, 24)
(164, 29)
(165, 19)
(166, 22)
(167, 17)
(168, 55)
(169, 0)
(170, 46)
(171, 46)
(172, 46)
(173, 46)
(174, 6)
(175, 6)
(176, 6)
(177, 6)
(178, 6)
(179, 6)
(180, 6)
(181, 6)
(182, 46)
(183, 40)
(184, 39)
(185, 46)
(186, 52)
(187, 46)
(188, 45)
(189, 49)
(190, 119)
(191, 0)
(192, 119)
(193, 119)
(194, 119)
(195, 115)
(196, 114)
(197, 112)
(198, 116)
(199, 113)
(200, 115)
(201, 112)
(202, 114)
(203, 111)
(204, 108)
(205, 105)
(206, 115)
(207, 112)
(208, 113)
(209, 107)
(210, 109)
(211, 104)
(212, 105)
(213, 101)
(214, 115)
(215, 115)
(216, 115)
(217, 111)
(218, 106)
(219, 105)
(220, 103)
(221, 99)
(222, 109)
(223, 111)
(224, 112)
(225, 107)
(226, 109)
(227, 105)
(228, 102)
(229, 101)
(230, 102)
(231, 106)
(232, 108)
(233, 98)
(234, 115)
(235, 110)
(236, 108)
(237, 108)
(238, 112)
(239, 110)
(240, 112)
(241, 104)
(242, 101)
(243, 98)
(244, 100)
(245, 91)
(246, 69)
(247, 69)
(248, 64)
(249, 63)
(250, 63)
(251, 63)
(252, 62)
(253, 62)
(254, 62)
(255, 61)
(256, 71)
(257, 221)
(258, 68)
(259, 69)
(260, 69)
(261, 61)
(262, 374)
(263, 80)
(264, 9)
(265, 9)
(266, 9)
(267, 9)
(268, 9)
(269, 9)
(270, 9)
(271, 9)
(272, 9)
(273, 9)
(274, 9)
(275, 9)
(276, 9)
(277, 9)
(278, 373)
(279, 373)
(280, 67)
(281, 66)
(282, 64)
(283, 61)
(284, 60)
(285, 59)
(286, 59)
(287, 57)
(288, 57)
(289, 54)
(290, 55)
(291, 49)
(292, 39)
(293, 27)
(294, 21)
(295, 14)
(296, 323)
} \closedcycle;
\end{axis}
\end{tikzpicture}

==> figures/Experiments-Per-Variable-S.tex <==
\begin{tikzpicture}
\begin{axis}[ylabel={Error},width=\textwidth,height=3.5cm,ymin=0,ymax=0.5,enlargelimits=false,
ytick={0.0,0.1,0.2,0.3,0.4,0.5},
yticklabel style={/pgf/number format/.cd,fixed,precision=1}
,xtick style={draw=none}]
\addplot[const plot,fill=blue,draw=none,fill opacity=0.7] 
coordinates
{
(0,0.1940256420771281)(1,0.2136600520213445)(2,0.22136102279027306)(3,0.2039252523581187)(4,0.2052365026871363)(5,0.21963735604286191)(6,0.2126018657684326)(7,0.13486311752349142)(8,0.14226469801117977)(9,0.22069868793090186)(10,0.15363345539616974)(11,0)
(16,0.2594263583421707)(17,0.31066280901432036)(18,0.22328151226043702)(19,0.24878281984064313)(20,0.23355063080787658)(21,0.28963599953436314)(22,0.2073553933037652)(23,0.29710982536014763)(24,0.28183955318397946)(25,0.19061995995672126)(26,0.22168594718717566)(27,0)
(35,0.19702406370320083)(36,0.1701438236282246)(37,0.17446012003668426)(38,0.13543331972483932)(39,0.17237849996007723)(40,0.1615825554780793)(41,0.14891460195154704)(42,0.19416277324944212)(43,0.20682191629158825)(44,0.14752030686328285)(45,0.15202419269821027)(46,0.3103282716633244)(47,0.4130007880821563)(48,0)
(53,0.20032184393191013)(54,0.22189672348987785)(55,0.21670085683433107)(56,0.18387758979311972)(57,0)
(58,0.2898155185911391)(59,0)
} \closedcycle;
\addplot[const plot,fill=red,draw=none,fill opacity=0.6] 
coordinates
{
(11,0.26687063643897796)(12,0.26805447367416024)(13,0.38996327207202003)(14,0.21205383645163645)(15,0.20636978474530307)(16,0)
(27,0.24302766369838344)(28,0.31977772933465465)(29,0.27657218645977716)(30,0.35820808234038176)(31,0.37114880347448115)(32,0)
(48,0.15501973653369475)(49,0.13076181098595582)(50,0.11043064012493287)(51,0.13798739489387063)(52,0.1770238626533085)(53,0)
(57,0.29352138292508173)(58,0)

} \closedcycle;
\addplot[const plot,fill=black!30!green,draw=none,fill opacity=0.7] 
coordinates
{
(32,0.2393633914382561)(33,0.19497177873442811)(34,0.1772906164328257)(35,0)
(59,0.47668843981089537)(60,0.15918259069501425)(61,0.22338567946546822)(62,0.30470215255378663)(63,0)

} \closedcycle;
\draw[thick,color=red] (axis cs:0,0.1) -- (axis cs:63,0.1);
\end{axis}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[ylabel={Count}, 
width=\textwidth,height=3.5cm,ymin=0,ymax=100,enlargelimits=false,]
\addplot[const plot,fill=blue,draw=none, opacity=0.7] 
coordinates
{
(0,30)(1,30)(2,30)(3,30)(4,30)(5,25)(6,25)(7,24)(8,24)(9,24)(10,23)(11,0)
(16,20)(17,20)(18,20)(19,20)(20,20)(21,19)(22,19)(23,19)(24,18)(25,19)(26,19)(27,0)
(35,58)(36,58)(37,58)(38,58)(39,58)(40,57)(41,57)(42,57)(43,57)(44,57)(45,58)(46,88)(47,57)(48,0)
(53,57)(54,57)(55,56)(56,56)(57,0)
(58,54)(59,0)
} \closedcycle;
\addplot[const plot,fill=red,draw=none, opacity=0.6] 
coordinates
{
(11,3)(12,3)(13,3)(14,3)(15,3)(16,0)
(27,3)(28,3)(29,3)(30,3)(31,3)(32,0)
(48,45)(49,45)(50,45)(51,45)(52,45)(53,0)
(57,43)(58,0)
} \closedcycle;
\addplot[const plot,fill=black!30!green,draw=none, opacity=0.7] 
coordinates
{
(32,4)(33,4)(34,3)(35,0)
(59,14)(60,9)(61,9)(62,7)(63,0)
} \closedcycle;
\end{axis}

\draw [
decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=0pt,
yshift=0pt] 
(0,-0.5) -- (15*0.23,-0.5) 
node [black,midway,xshift=0cm,yshift=-0.5cm] {3 months};

%
\draw [
decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=0pt,
yshift=0pt] 
(15*0.23,-0.5) -- (33*0.23,-0.5) 
node [black,midway,xshift=0cm,yshift=-0.5cm] {6 months};
\draw [
decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=0pt,
yshift=0pt] 
(33*0.23,-0.5) -- (60*0.23,-0.5) 
node [black,midway,xshift=0cm,yshift=-0.5cm] {12 months};
\end{tikzpicture}



==> figures/Experiments-Synthetic-U.tex <==

\begin{tikzpicture}
\tikzset{mark options={mark size=0.7}}
\begin{axis}[%
ylabel={Recovered traits},xlabel={True traits},
width=0.4\textwidth,height=0.4\textwidth,enlargelimits=false,
scatter/classes={%
    a={mark=*,draw=red,opacity=0.6},
    b={mark=*,draw=white!30!blue,opacity=0.6},
    c={mark=*,draw=green,opacity=0.6}}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
blue	red	label
1.14340843133	1.59854	a
1.85722448944	2.54657	a
-0.0999929671366	-0.102469	a
-0.151700293798	-0.174367	a
0.587284149696	0.831976	a
0.116887604291	0.143058	a
0.611347244799	0.89889	a
0.690348172293	1.01182	a
0.228770173518	0.358673	a
0.497018993971	0.719382	a
0.408581948016	0.568169	a
0.62073091161	1.00409	a
0.0115877861853	0.0157341	a
0.198925448217	0.320563	a
0.999270435857	1.4193	a
1.26178959821	1.74341	a
-0.193191512104	-0.139721	a
0.911613352088	1.24501	a
0.202619584686	0.288986	a
-0.160653492547	-0.143526	a
1.50151063973	2.06998	a
-0.168664529725	-0.157976	a
-0.236414161719	-0.265196	a
0.527143890818	0.751877	a
0.94867337023	1.39978	a
0.492567705325	0.750867	a
1.04478799052	1.50524	a
0.296552564784	0.529542	a
0.492447953986	0.790672	a
1.74372981128	2.34163	a
0.529292807795	0.743144	a
0.684121506113	0.947131	a
0.409569075063	0.688058	a
0.976024893454	1.40974	a
-0.0181959595618	0.124367	a
0.197396294628	0.384882	a
0.931602471539	1.26978	a
1.04990724496	1.5569	a
1.59336713906	2.21124	a
0.347974529881	0.636451	a
0.321423732069	0.495105	a
0.531971170039	0.853849	a
0.345510647097	0.448619	a
0.760879486833	0.968828	a
0.52789836376	0.836912	a
1.44454715904	2.00081	a
0.514006703869	0.731345	a
0.444322286056	0.670006	a
0.612355451192	0.863526	a
0.375276831298	0.523075	a
-0.179051860901	-0.187233	a
1.11197882443	1.45637	a
0.768627425257	1.07617	a
-0.946192289552	-1.24996	a
0.454953612928	0.614569	a
0.978077604828	1.41715	a
-0.293766654896	-0.271736	a
0.470329025744	0.702319	a
0.237635757157	0.285708	a
0.476055585889	0.676714	a
1.08777508258	1.43918	a
0.159646728267	0.240439	a
0.238814025725	0.377751	a
0.383556186731	0.557971	a
0.152674931908	0.260273	a
0.918149956259	1.28064	a
0.299665562259	0.434331	a
0.674852178701	0.982241	a
0.359012559393	0.489482	a
0.402697210935	0.678106	a
-0.543098016155	-0.645162	a
0.140986441534	0.299655	a
-0.460377769364	-0.562829	a
0.916464012885	1.29363	a
0.467262775953	0.66459	a
1.18694025143	1.54442	a
2.67182344582	3.49321	a
0.795380199699	1.05376	a
0.293035000615	0.4673	a
0.227186326108	0.401811	a
0.270454688247	0.379283	a
0.386621530754	0.760036	a
0.34611080944	0.50856	a
-0.123858934576	-0.15803	a
0.0476971086898	0.0949397	a
0.859294793909	1.25111	a
0.92187009255	1.20254	a
0.703248692709	0.969398	a
0.27407470417	0.535101	a
0.205266635332	0.293662	a
0.448096344541	0.651174	a
0.571029464837	0.858192	a
0.974883351261	1.3459	a
0.634693798177	0.789296	a
0.552020944821	0.768221	a
0.728996116794	1.01673	a
-0.716604059049	-0.865938	a
-0.690772460129	-0.844431	a
0.50403128415	0.741066	a
0.196669973991	0.384974	a
0.677665482491	1.07421	b
1.07738813888	1.63266	b
0.463859493852	0.662822	b
0.406943785813	0.650226	b
1.13572447281	1.70594	b
-0.536651742881	-0.740667	b
0.427833401406	0.659448	b
0.585018085739	0.793644	b
-0.177057994987	-0.219124	b
0.0798117047046	0.106607	b
-0.05749934748	-0.0714812	b
0.810968193854	1.19784	b
0.0724281988964	0.0663429	b
0.573089577409	0.865047	b
-0.0905494018146	-0.105435	b
0.747319319092	1.18108	b
0.892556129038	1.33827	b
0.330372593793	0.540612	b
-0.173788640594	-0.156613	b
0.427390401267	0.596765	b
0.677314912327	0.994945	b
0.253811552669	0.354863	b
0.577136144168	0.902029	b
0.273231977909	0.472869	b
0.792869515163	1.21291	b
0.959809402271	1.40074	b
0.724715205657	1.19875	b
0.926113301603	1.36233	b
1.13034608101	1.73255	b
0.209034469503	0.426782	b
0.757132740073	1.13585	b
0.55868984036	0.789523	b
1.67169188162	2.44663	b
1.14024845503	1.76807	b
0.628559314463	0.929656	b
2.01222131366	2.99936	b
0.506206574374	0.770954	b
0.514000674756	0.829275	b
0.524035896568	0.81511	b
1.5568536751	2.36527	b
0.0410923492672	0.102882	b
0.879842115493	1.36825	b
0.263964120132	0.472247	b
0.52855794066	0.851602	b
0.437418511312	0.572487	b
0.81089663105	1.24084	b
0.569403166704	0.835211	b
0.724976422112	1.10413	b
0.601960300165	0.807914	b
0.498263001432	0.678989	b
0.293513247171	0.509408	b
0.568638190848	0.866987	b
0.920697150813	1.36298	b
-0.558528678664	-0.772009	b
0.16377573466	0.216298	b
0.654814106516	1.06253	b
0.925786872611	1.4592	b
0.515598228665	0.755327	b
0.322014560169	0.498324	b
0.5030344693	0.76718	b
-0.367290860202	-0.533698	b
0.0615926790401	0.124238	b
0.624813993234	0.920134	b
0.339668798117	0.526491	b
0.571014861577	0.890287	b
0.333684678375	0.534078	b
0.134844318559	0.226767	b
0.344621171572	0.456936	b
0.0890922479564	0.177063	b
0.869244435215	1.31744	b
0.11543860975	0.20353	b
0.154274901685	0.245041	b
0.338444320868	0.524956	b
0.898482561766	1.32017	b
-0.0310065658743	0.0776547	b
-0.114817237686	-0.17039	b
-0.0834576299484	0.0499468	b
0.218614038518	0.44696	b
-0.112398440655	-0.153928	b
0.685026969007	1.05078	b
0.302300199258	0.426564	b
0.768292134505	1.19308	b
0.0516292304449	0.0796804	b
-0.310120156449	-0.507774	b
-0.0606290965196	-0.0995552	b
1.14463933427	1.73676	b
-0.0353480691156	0.103628	b
-0.0475521987994	-0.0600841	b
0.624119318691	0.926041	b
-0.0550619104165	-0.136963	b
0.470143885815	0.698906	b
0.636376604573	0.974019	b
-0.0486285763876	-0.0887386	b
-0.0760151521807	-0.0877707	b
0.467895496553	0.763885	b
0.12313970689	0.199553	b
0.296195369366	0.415265	b
0.778991354325	1.13282	b
0.41705680172	0.677681	b
0.637663959791	0.973862	b
0.646832358529	1.03395	c
-0.0642163628608	0.418967	c
0.815606102074	1.11321	c
0.708682977871	0.995606	c
0.421406088104	0.903137	c
0.608953136274	0.596058	c
0.565149336423	0.877842	c
-0.0280486355262	0.22348	c
0.0365817339917	0.0176195	c
0.409113404077	0.539689	c
0.524773997071	0.658093	c
1.12658049798	1.6038	c
0.837557352045	1.07693	c
0.410658173845	0.640249	c
0.320349608879	0.427479	c
0.644736630898	1.03229	c
0.674051940158	0.96161	c
0.935639417051	1.27318	c
0.61888100862	0.652714	c
0.241054580114	0.433499	c
-0.131377197613	0.162787	c
0.342631046382	0.451377	c
-0.285599882338	-0.257837	c
0.147215314085	0.292787	c
1.04266577223	1.53887	c
-0.0249792991016	0.262716	c
0.838819014309	1.22655	c
0.512260381894	0.866499	c
0.27376749265	0.64995	c
-0.226646173258	-0.048861	c
-0.0741763650364	0.217807	c
0.179498429839	0.447211	c
1.21313999331	1.95383	c
1.03790277319	1.70297	c
-0.0412683753656	0.0850291	c
0.0608385840833	0.608045	c
0.559938702111	0.961637	c
1.45117645031	1.9452	c
-0.52592061007	-0.307519	c
0.638312226457	1.19897	c
0.744623858981	0.886805	c
0.787766186864	1.16299	c
0.0987214239755	0.264619	c
0.108141005094	0.38796	c
0.612332642959	0.945167	c
-0.0158242807294	0.351324	c
-0.0546791931981	0.16439	c
0.14328099564	0.359938	c
0.155214668821	0.438244	c
0.212920877731	0.416051	c
0.913782950663	1.1018	c
-0.642913360819	-0.48651	c
0.647685598547	1.12124	c
-0.405127102202	-0.771903	c
1.63042549388	2.13603	c
0.337102501758	0.679732	c
0.0414056608871	0.193438	c
1.23561193303	1.62976	c
-0.990930347234	-1.06847	c
0.0348440773645	0.168944	c
0.495964858389	0.618563	c
0.442611455613	0.557304	c
-0.144692247574	0.0344598	c
0.380390674203	0.607043	c
0.544055102467	0.78695	c
0.972775066561	1.32402	c
0.997156432965	1.22354	c
-0.0675878647219	0.0917186	c
-0.0808210433311	-0.0520781	c
0.654527555784	1.00647	c
1.09037276722	1.25391	c
0.892068585238	1.0772	c
0.541453432439	0.657455	c
0.550949698696	0.968446	c
1.128641441	1.35199	c
0.281631131773	0.506985	c
0.958296419253	1.3635	c
-0.86002426204	-0.91729	c
1.36152043391	1.63726	c
-0.33431091033	-0.238768	c
0.316297785118	0.489012	c
1.56341227332	2.02047	c
0.00417907562722	0.0599443	c
-0.404807687344	-0.579239	c
0.386714320552	0.458281	c
0.723267372282	1.25145	c
0.87945403002	1.151	c
0.632329268422	0.91057	c
0.854619981019	1.1549	c
0.183199797017	0.209674	c
-0.245623240396	-0.147786	c
0.448642754862	0.788971	c
1.00368927149	1.33386	c
0.740027725653	0.962488	c
-0.0679102786236	0.111417	c
0.688964817906	0.903032	c
0.33264782182	0.357614	c
0.504983173041	0.762477	c
0.955897708108	1.27656	c
0.524181479087	0.742184	c
    };
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \tikzset{mark options={mark size=0.5}}
% \begin{axis}[%
% title={Latent trait 2},yticklabels={,,},xlabel={True traits},ymin=-1,ymax=3,xmin=-1,xmax=3,width=0.19\textwidth,height=0.19\textwidth,enlargelimits=false,
% scatter/classes={%
%     a={mark=*,draw=black}}]
% \addplot[scatter,only marks,%
%     scatter src=explicit symbolic]%
% table[meta=label] {
% blue	red	label
% 0.677665482491	1.07421	a
% 1.07738813888	1.63266	a
% 0.463859493852	0.662822	a
% 0.406943785813	0.650226	a
% 1.13572447281	1.70594	a
% -0.536651742881	-0.740667	a
% 0.427833401406	0.659448	a
% 0.585018085739	0.793644	a
% -0.177057994987	-0.219124	a
% 0.0798117047046	0.106607	a
% -0.05749934748	-0.0714812	a
% 0.810968193854	1.19784	a
% 0.0724281988964	0.0663429	a
% 0.573089577409	0.865047	a
% -0.0905494018146	-0.105435	a
% 0.747319319092	1.18108	a
% 0.892556129038	1.33827	a
% 0.330372593793	0.540612	a
% -0.173788640594	-0.156613	a
% 0.427390401267	0.596765	a
% 0.677314912327	0.994945	a
% 0.253811552669	0.354863	a
% 0.577136144168	0.902029	a
% 0.273231977909	0.472869	a
% 0.792869515163	1.21291	a
% 0.959809402271	1.40074	a
% 0.724715205657	1.19875	a
% 0.926113301603	1.36233	a
% 1.13034608101	1.73255	a
% 0.209034469503	0.426782	a
% 0.757132740073	1.13585	a
% 0.55868984036	0.789523	a
% 1.67169188162	2.44663	a
% 1.14024845503	1.76807	a
% 0.628559314463	0.929656	a
% 2.01222131366	2.99936	a
% 0.506206574374	0.770954	a
% 0.514000674756	0.829275	a
% 0.524035896568	0.81511	a
% 1.5568536751	2.36527	a
% 0.0410923492672	0.102882	a
% 0.879842115493	1.36825	a
% 0.263964120132	0.472247	a
% 0.52855794066	0.851602	a
% 0.437418511312	0.572487	a
% 0.81089663105	1.24084	a
% 0.569403166704	0.835211	a
% 0.724976422112	1.10413	a
% 0.601960300165	0.807914	a
% 0.498263001432	0.678989	a
% 0.293513247171	0.509408	a
% 0.568638190848	0.866987	a
% 0.920697150813	1.36298	a
% -0.558528678664	-0.772009	a
% 0.16377573466	0.216298	a
% 0.654814106516	1.06253	a
% 0.925786872611	1.4592	a
% 0.515598228665	0.755327	a
% 0.322014560169	0.498324	a
% 0.5030344693	0.76718	a
% -0.367290860202	-0.533698	a
% 0.0615926790401	0.124238	a
% 0.624813993234	0.920134	a
% 0.339668798117	0.526491	a
% 0.571014861577	0.890287	a
% 0.333684678375	0.534078	a
% 0.134844318559	0.226767	a
% 0.344621171572	0.456936	a
% 0.0890922479564	0.177063	a
% 0.869244435215	1.31744	a
% 0.11543860975	0.20353	a
% 0.154274901685	0.245041	a
% 0.338444320868	0.524956	a
% 0.898482561766	1.32017	a
% -0.0310065658743	0.0776547	a
% -0.114817237686	-0.17039	a
% -0.0834576299484	0.0499468	a
% 0.218614038518	0.44696	a
% -0.112398440655	-0.153928	a
% 0.685026969007	1.05078	a
% 0.302300199258	0.426564	a
% 0.768292134505	1.19308	a
% 0.0516292304449	0.0796804	a
% -0.310120156449	-0.507774	a
% -0.0606290965196	-0.0995552	a
% 1.14463933427	1.73676	a
% -0.0353480691156	0.103628	a
% -0.0475521987994	-0.0600841	a
% 0.624119318691	0.926041	a
% -0.0550619104165	-0.136963	a
% 0.470143885815	0.698906	a
% 0.636376604573	0.974019	a
% -0.0486285763876	-0.0887386	a
% -0.0760151521807	-0.0877707	a
% 0.467895496553	0.763885	a
% 0.12313970689	0.199553	a
% 0.296195369366	0.415265	a
% 0.778991354325	1.13282	a
% 0.41705680172	0.677681	a
% 0.637663959791	0.973862	a
%     };
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \tikzset{mark options={mark size=0.5}}
% \begin{axis}[%
% title={Latent trait 3},xlabel={True traits},yticklabels={,,},ymin=-1,ymax=3,xmin=-1,xmax=3,width=0.19\textwidth,height=0.19\textwidth,enlargelimits=false,
% scatter/classes={%
%     a={mark=*,draw=black}}]
% \addplot[scatter,only marks,%
%     scatter src=explicit symbolic]%
% table[meta=label] {
% blue	red	label
% 0.646832358529	1.03395	a
% -0.0642163628608	0.418967	a
% 0.815606102074	1.11321	a
% 0.708682977871	0.995606	a
% 0.421406088104	0.903137	a
% 0.608953136274	0.596058	a
% 0.565149336423	0.877842	a
% -0.0280486355262	0.22348	a
% 0.0365817339917	0.0176195	a
% 0.409113404077	0.539689	a
% 0.524773997071	0.658093	a
% 1.12658049798	1.6038	a
% 0.837557352045	1.07693	a
% 0.410658173845	0.640249	a
% 0.320349608879	0.427479	a
% 0.644736630898	1.03229	a
% 0.674051940158	0.96161	a
% 0.935639417051	1.27318	a
% 0.61888100862	0.652714	a
% 0.241054580114	0.433499	a
% -0.131377197613	0.162787	a
% 0.342631046382	0.451377	a
% -0.285599882338	-0.257837	a
% 0.147215314085	0.292787	a
% 1.04266577223	1.53887	a
% -0.0249792991016	0.262716	a
% 0.838819014309	1.22655	a
% 0.512260381894	0.866499	a
% 0.27376749265	0.64995	a
% -0.226646173258	-0.048861	a
% -0.0741763650364	0.217807	a
% 0.179498429839	0.447211	a
% 1.21313999331	1.95383	a
% 1.03790277319	1.70297	a
% -0.0412683753656	0.0850291	a
% 0.0608385840833	0.608045	a
% 0.559938702111	0.961637	a
% 1.45117645031	1.9452	a
% -0.52592061007	-0.307519	a
% 0.638312226457	1.19897	a
% 0.744623858981	0.886805	a
% 0.787766186864	1.16299	a
% 0.0987214239755	0.264619	a
% 0.108141005094	0.38796	a
% 0.612332642959	0.945167	a
% -0.0158242807294	0.351324	a
% -0.0546791931981	0.16439	a
% 0.14328099564	0.359938	a
% 0.155214668821	0.438244	a
% 0.212920877731	0.416051	a
% 0.913782950663	1.1018	a
% -0.642913360819	-0.48651	a
% 0.647685598547	1.12124	a
% -0.405127102202	-0.771903	a
% 1.63042549388	2.13603	a
% 0.337102501758	0.679732	a
% 0.0414056608871	0.193438	a
% 1.23561193303	1.62976	a
% -0.990930347234	-1.06847	a
% 0.0348440773645	0.168944	a
% 0.495964858389	0.618563	a
% 0.442611455613	0.557304	a
% -0.144692247574	0.0344598	a
% 0.380390674203	0.607043	a
% 0.544055102467	0.78695	a
% 0.972775066561	1.32402	a
% 0.997156432965	1.22354	a
% -0.0675878647219	0.0917186	a
% -0.0808210433311	-0.0520781	a
% 0.654527555784	1.00647	a
% 1.09037276722	1.25391	a
% 0.892068585238	1.0772	a
% 0.541453432439	0.657455	a
% 0.550949698696	0.968446	a
% 1.128641441	1.35199	a
% 0.281631131773	0.506985	a
% 0.958296419253	1.3635	a
% -0.86002426204	-0.91729	a
% 1.36152043391	1.63726	a
% -0.33431091033	-0.238768	a
% 0.316297785118	0.489012	a
% 1.56341227332	2.02047	a
% 0.00417907562722	0.0599443	a
% -0.404807687344	-0.579239	a
% 0.386714320552	0.458281	a
% 0.723267372282	1.25145	a
% 0.87945403002	1.151	a
% 0.632329268422	0.91057	a
% 0.854619981019	1.1549	a
% 0.183199797017	0.209674	a
% -0.245623240396	-0.147786	a
% 0.448642754862	0.788971	a
% 1.00368927149	1.33386	a
% 0.740027725653	0.962488	a
% -0.0679102786236	0.111417	a
% 0.688964817906	0.903032	a
% 0.33264782182	0.357614	a
% 0.504983173041	0.762477	a
% 0.955897708108	1.27656	a
% 0.524181479087	0.742184	a
%     };
% \end{axis}
% \end{tikzpicture}

% % Ruibo Changed: 1.0-> 0.5
% \resizebox{0.45\textwidth}{!}{%
% \begin{tikzpicture}
% % truth
% \begin{axis}[ylabel={Latent trait 1}, 
% x label style={below=5mm},width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=blue,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 1.14340843133)(1, 1.85722448944)(2, -0.0999929671366)(3, -0.151700293798)(4, 0.587284149696)(5, 0.116887604291)(6, 0.611347244799)(7, 0.690348172293)(8, 0.228770173518)(9, 0.497018993971)(10, 0.408581948016)(11, 0.62073091161)(12, 0.0115877861853)(13, 0.198925448217)(14, 0.999270435857)(15, 1.26178959821)(16, -0.193191512104)(17, 0.911613352088)(18, 0.202619584686)(19, -0.160653492547)(20, 1.50151063973)(21, -0.168664529725)(22, -0.236414161719)(23, 0.527143890818)(24, 0.94867337023)(25, 0.492567705325)(26, 1.04478799052)(27, 0.296552564784)(28, 0.492447953986)(29, 1.74372981128)(30, 0.529292807795)(31, 0.684121506113)(32, 0.409569075063)(33, 0.976024893454)(34, -0.0181959595618)(35, 0.197396294628)(36, 0.931602471539)(37, 1.04990724496)(38, 1.59336713906)(39, 0.347974529881)(40, 0.321423732069)(41, 0.531971170039)(42, 0.345510647097)(43, 0.760879486833)(44, 0.52789836376)(45, 1.44454715904)(46, 0.514006703869)(47, 0.444322286056)(48, 0.612355451192)(49, 0.375276831298)(50, -0.179051860901)(51, 1.11197882443)(52, 0.768627425257)(53, -0.946192289552)(54, 0.454953612928)(55, 0.978077604828)(56, -0.293766654896)(57, 0.470329025744)(58, 0.237635757157)(59, 0.476055585889)(60, 1.08777508258)(61, 0.159646728267)(62, 0.238814025725)(63, 0.383556186731)(64, 0.152674931908)(65, 0.918149956259)(66, 0.299665562259)(67, 0.674852178701)(68, 0.359012559393)(69, 0.402697210935)(70, -0.543098016155)(71, 0.140986441534)(72, -0.460377769364)(73, 0.916464012885)(74, 0.467262775953)(75, 1.18694025143)(76, 2.67182344582)(77, 0.795380199699)(78, 0.293035000615)(79, 0.227186326108)(80, 0.270454688247)(81, 0.386621530754)(82, 0.34611080944)(83, -0.123858934576)(84, 0.0476971086898)(85, 0.859294793909)(86, 0.92187009255)(87, 0.703248692709)(88, 0.27407470417)(89, 0.205266635332)(90, 0.448096344541)(91, 0.571029464837)(92, 0.974883351261)(93, 0.634693798177)(94, 0.552020944821)(95, 0.728996116794)(96, -0.716604059049)(97, -0.690772460129)(98, 0.50403128415)(99, 0.196669973991)
% } \closedcycle;
% \end{axis}

% % pred
% \begin{axis}[axis y line*=right, 
% x label style={below=5mm},,width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=red,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 1.59854)(1, 2.54657)(2, -0.102469)(3, -0.174367)(4, 0.831976)(5, 0.143058)(6, 0.89889)(7, 1.01182)(8, 0.358673)(9, 0.719382)(10, 0.568169)(11, 1.00409)(12, 0.0157341)(13, 0.320563)(14, 1.4193)(15, 1.74341)(16, -0.139721)(17, 1.24501)(18, 0.288986)(19, -0.143526)(20, 2.06998)(21, -0.157976)(22, -0.265196)(23, 0.751877)(24, 1.39978)(25, 0.750867)(26, 1.50524)(27, 0.529542)(28, 0.790672)(29, 2.34163)(30, 0.743144)(31, 0.947131)(32, 0.688058)(33, 1.40974)(34, 0.124367)(35, 0.384882)(36, 1.26978)(37, 1.5569)(38, 2.21124)(39, 0.636451)(40, 0.495105)(41, 0.853849)(42, 0.448619)(43, 0.968828)(44, 0.836912)(45, 2.00081)(46, 0.731345)(47, 0.670006)(48, 0.863526)(49, 0.523075)(50, -0.187233)(51, 1.45637)(52, 1.07617)(53, -1.24996)(54, 0.614569)(55, 1.41715)(56, -0.271736)(57, 0.702319)(58, 0.285708)(59, 0.676714)(60, 1.43918)(61, 0.240439)(62, 0.377751)(63, 0.557971)(64, 0.260273)(65, 1.28064)(66, 0.434331)(67, 0.982241)(68, 0.489482)(69, 0.678106)(70, -0.645162)(71, 0.299655)(72, -0.562829)(73, 1.29363)(74, 0.66459)(75, 1.54442)(76, 3.49321)(77, 1.05376)(78, 0.4673)(79, 0.401811)(80, 0.379283)(81, 0.760036)(82, 0.50856)(83, -0.15803)(84, 0.0949397)(85, 1.25111)(86, 1.20254)(87, 0.969398)(88, 0.535101)(89, 0.293662)(90, 0.651174)(91, 0.858192)(92, 1.3459)(93, 0.789296)(94, 0.768221)(95, 1.01673)(96, -0.865938)(97, -0.844431)(98, 0.741066)(99, 0.384974)

% } \closedcycle;
% \end{axis}
% \end{tikzpicture}
% }
% \resizebox{0.45\textwidth}{!}{%
% \begin{tikzpicture}
% % truth
% \begin{axis}[ylabel={Latent trait 2}, 
% x label style={below=5mm},width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=blue,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 0.677665482491)(1, 1.07738813888)(2, 0.463859493852)(3, 0.406943785813)(4, 1.13572447281)(5, -0.536651742881)(6, 0.427833401406)(7, 0.585018085739)(8, -0.177057994987)(9, 0.0798117047046)(10, -0.05749934748)(11, 0.810968193854)(12, 0.0724281988964)(13, 0.573089577409)(14, -0.0905494018146)(15, 0.747319319092)(16, 0.892556129038)(17, 0.330372593793)(18, -0.173788640594)(19, 0.427390401267)(20, 0.677314912327)(21, 0.253811552669)(22, 0.577136144168)(23, 0.273231977909)(24, 0.792869515163)(25, 0.959809402271)(26, 0.724715205657)(27, 0.926113301603)(28, 1.13034608101)(29, 0.209034469503)(30, 0.757132740073)(31, 0.55868984036)(32, 1.67169188162)(33, 1.14024845503)(34, 0.628559314463)(35, 2.01222131366)(36, 0.506206574374)(37, 0.514000674756)(38, 0.524035896568)(39, 1.5568536751)(40, 0.0410923492672)(41, 0.879842115493)(42, 0.263964120132)(43, 0.52855794066)(44, 0.437418511312)(45, 0.81089663105)(46, 0.569403166704)(47, 0.724976422112)(48, 0.601960300165)(49, 0.498263001432)(50, 0.293513247171)(51, 0.568638190848)(52, 0.920697150813)(53, -0.558528678664)(54, 0.16377573466)(55, 0.654814106516)(56, 0.925786872611)(57, 0.515598228665)(58, 0.322014560169)(59, 0.5030344693)(60, -0.367290860202)(61, 0.0615926790401)(62, 0.624813993234)(63, 0.339668798117)(64, 0.571014861577)(65, 0.333684678375)(66, 0.134844318559)(67, 0.344621171572)(68, 0.0890922479564)(69, 0.869244435215)(70, 0.11543860975)(71, 0.154274901685)(72, 0.338444320868)(73, 0.898482561766)(74, -0.0310065658743)(75, -0.114817237686)(76, -0.0834576299484)(77, 0.218614038518)(78, -0.112398440655)(79, 0.685026969007)(80, 0.302300199258)(81, 0.768292134505)(82, 0.0516292304449)(83, -0.310120156449)(84, -0.0606290965196)(85, 1.14463933427)(86, -0.0353480691156)(87, -0.0475521987994)(88, 0.624119318691)(89, -0.0550619104165)(90, 0.470143885815)(91, 0.636376604573)(92, -0.0486285763876)(93, -0.0760151521807)(94, 0.467895496553)(95, 0.12313970689)(96, 0.296195369366)(97, 0.778991354325)(98, 0.41705680172)(99, 0.637663959791)
% } \closedcycle;
% \end{axis}

% % pred
% \begin{axis}[axis y line*=right, 
% x label style={below=5mm},,width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=red,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 1.07421)(1, 1.63266)(2, 0.662822)(3, 0.650226)(4, 1.70594)(5, -0.740667)(6, 0.659448)(7, 0.793644)(8, -0.219124)(9, 0.106607)(10, -0.0714812)(11, 1.19784)(12, 0.0663429)(13, 0.865047)(14, -0.105435)(15, 1.18108)(16, 1.33827)(17, 0.540612)(18, -0.156613)(19, 0.596765)(20, 0.994945)(21, 0.354863)(22, 0.902029)(23, 0.472869)(24, 1.21291)(25, 1.40074)(26, 1.19875)(27, 1.36233)(28, 1.73255)(29, 0.426782)(30, 1.13585)(31, 0.789523)(32, 2.44663)(33, 1.76807)(34, 0.929656)(35, 2.99936)(36, 0.770954)(37, 0.829275)(38, 0.81511)(39, 2.36527)(40, 0.102882)(41, 1.36825)(42, 0.472247)(43, 0.851602)(44, 0.572487)(45, 1.24084)(46, 0.835211)(47, 1.10413)(48, 0.807914)(49, 0.678989)(50, 0.509408)(51, 0.866987)(52, 1.36298)(53, -0.772009)(54, 0.216298)(55, 1.06253)(56, 1.4592)(57, 0.755327)(58, 0.498324)(59, 0.76718)(60, -0.533698)(61, 0.124238)(62, 0.920134)(63, 0.526491)(64, 0.890287)(65, 0.534078)(66, 0.226767)(67, 0.456936)(68, 0.177063)(69, 1.31744)(70, 0.20353)(71, 0.245041)(72, 0.524956)(73, 1.32017)(74, 0.0776547)(75, -0.17039)(76, 0.0499468)(77, 0.44696)(78, -0.153928)(79, 1.05078)(80, 0.426564)(81, 1.19308)(82, 0.0796804)(83, -0.507774)(84, -0.0995552)(85, 1.73676)(86, 0.103628)(87, -0.0600841)(88, 0.926041)(89, -0.136963)(90, 0.698906)(91, 0.974019)(92, -0.0887386)(93, -0.0877707)(94, 0.763885)(95, 0.199553)(96, 0.415265)(97, 1.13282)(98, 0.677681)(99, 0.973862)
% } \closedcycle;
% \end{axis}

% \end{tikzpicture}
% }

% \resizebox{0.45\textwidth}{!}{%
% \begin{tikzpicture}
% % truth
% \begin{axis}[ylabel={Latent trait 3}, 
% x label style={below=1.5mm},
% xlabel={Patient},width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=blue,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 0.646832358529)(1, -0.0642163628608)(2, 0.815606102074)(3, 0.708682977871)(4, 0.421406088104)(5, 0.608953136274)(6, 0.565149336423)(7, -0.0280486355262)(8, 0.0365817339917)(9, 0.409113404077)(10, 0.524773997071)(11, 1.12658049798)(12, 0.837557352045)(13, 0.410658173845)(14, 0.320349608879)(15, 0.644736630898)(16, 0.674051940158)(17, 0.935639417051)(18, 0.61888100862)(19, 0.241054580114)(20, -0.131377197613)(21, 0.342631046382)(22, -0.285599882338)(23, 0.147215314085)(24, 1.04266577223)(25, -0.0249792991016)(26, 0.838819014309)(27, 0.512260381894)(28, 0.27376749265)(29, -0.226646173258)(30, -0.0741763650364)(31, 0.179498429839)(32, 1.21313999331)(33, 1.03790277319)(34, -0.0412683753656)(35, 0.0608385840833)(36, 0.559938702111)(37, 1.45117645031)(38, -0.52592061007)(39, 0.638312226457)(40, 0.744623858981)(41, 0.787766186864)(42, 0.0987214239755)(43, 0.108141005094)(44, 0.612332642959)(45, -0.0158242807294)(46, -0.0546791931981)(47, 0.14328099564)(48, 0.155214668821)(49, 0.212920877731)(50, 0.913782950663)(51, -0.642913360819)(52, 0.647685598547)(53, -0.405127102202)(54, 1.63042549388)(55, 0.337102501758)(56, 0.0414056608871)(57, 1.23561193303)(58, -0.990930347234)(59, 0.0348440773645)(60, 0.495964858389)(61, 0.442611455613)(62, -0.144692247574)(63, 0.380390674203)(64, 0.544055102467)(65, 0.972775066561)(66, 0.997156432965)(67, -0.0675878647219)(68, -0.0808210433311)(69, 0.654527555784)(70, 1.09037276722)(71, 0.892068585238)(72, 0.541453432439)(73, 0.550949698696)(74, 1.128641441)(75, 0.281631131773)(76, 0.958296419253)(77, -0.86002426204)(78, 1.36152043391)(79, -0.33431091033)(80, 0.316297785118)(81, 1.56341227332)(82, 0.00417907562722)(83, -0.404807687344)(84, 0.386714320552)(85, 0.723267372282)(86, 0.87945403002)(87, 0.632329268422)(88, 0.854619981019)(89, 0.183199797017)(90, -0.245623240396)(91, 0.448642754862)(92, 1.00368927149)(93, 0.740027725653)(94, -0.0679102786236)(95, 0.688964817906)(96, 0.33264782182)(97, 0.504983173041)(98, 0.955897708108)(99, 0.524181479087)
% } \closedcycle;
% \end{axis}

% % pred
% \begin{axis}[axis y line*=right, 
% x label style={below=5mm},width=0.4\textwidth,height=3.5cm,ymin=-2,ymax=2,enlargelimits=false,]
% \addplot[const plot,fill=red,draw=none, opacity=0.6] 
% coordinates
% {
% (0, 1.03395)(1, 0.418967)(2, 1.11321)(3, 0.995606)(4, 0.903137)(5, 0.596058)(6, 0.877842)(7, 0.22348)(8, 0.0176195)(9, 0.539689)(10, 0.658093)(11, 1.6038)(12, 1.07693)(13, 0.640249)(14, 0.427479)(15, 1.03229)(16, 0.96161)(17, 1.27318)(18, 0.652714)(19, 0.433499)(20, 0.162787)(21, 0.451377)(22, -0.257837)(23, 0.292787)(24, 1.53887)(25, 0.262716)(26, 1.22655)(27, 0.866499)(28, 0.64995)(29, -0.048861)(30, 0.217807)(31, 0.447211)(32, 1.95383)(33, 1.70297)(34, 0.0850291)(35, 0.608045)(36, 0.961637)(37, 1.9452)(38, -0.307519)(39, 1.19897)(40, 0.886805)(41, 1.16299)(42, 0.264619)(43, 0.38796)(44, 0.945167)(45, 0.351324)(46, 0.16439)(47, 0.359938)(48, 0.438244)(49, 0.416051)(50, 1.1018)(51, -0.48651)(52, 1.12124)(53, -0.771903)(54, 2.13603)(55, 0.679732)(56, 0.193438)(57, 1.62976)(58, -1.06847)(59, 0.168944)(60, 0.618563)(61, 0.557304)(62, 0.0344598)(63, 0.607043)(64, 0.78695)(65, 1.32402)(66, 1.22354)(67, 0.0917186)(68, -0.0520781)(69, 1.00647)(70, 1.25391)(71, 1.0772)(72, 0.657455)(73, 0.968446)(74, 1.35199)(75, 0.506985)(76, 1.3635)(77, -0.91729)(78, 1.63726)(79, -0.238768)(80, 0.489012)(81, 2.02047)(82, 0.0599443)(83, -0.579239)(84, 0.458281)(85, 1.25145)(86, 1.151)(87, 0.91057)(88, 1.1549)(89, 0.209674)(90, -0.147786)(91, 0.788971)(92, 1.33386)(93, 0.962488)(94, 0.111417)(95, 0.903032)(96, 0.357614)(97, 0.762477)(98, 1.27656)(99, 0.742184)

% } \closedcycle;
% \end{axis}
% \end{tikzpicture}
% }

==> figures/Experiments-W-Per-Variable.tex <==
\begin{tikzpicture} 
\begin{axis}[width=\textwidth, height=6cm, xmin=0, xmax=296,grid=both]
\addplot+[only marks, mark=o, mark size=0.75, error bars/.cd, y dir=both,y explicit]
 coordinates { 
(0, 0.0578692) +- (0,0.0907268)(1, 0.0716351) +- (0,0.0979879)(2, -0.0231411) +- (0,0.0680964)(3, 0.0230104) +- (0,0.0796293)(4, 0.0219244) +- (0,0.0586607)(5, 0.0434092) +- (0,0.0764031)(6, 0.0113221) +- (0,0.0693367)(7, 0.00913811) +- (0,0.0643971)(8, -0.0204328) +- (0,0.0525368)(9, 0.0327361) +- (0,0.0688293)(10, -0.0105222) +- (0,0.076887)(11, -0.0100051) +- (0,0.0753501)(12, -0.0140043) +- (0,0.0624525)(13, -0.021574) +- (0,0.0547892)(14, 0.00015058) +- (0,0.0571592)(15, -0.0111436) +- (0,0.039807)(16, 0.0400775) +- (0,0.0680396)(17, 0.0207252) +- (0,0.0803019)(18, 0.0215105) +- (0,0.0509768)(19, -0.0322123) +- (0,0.0497163)(20, 0.0311625) +- (0,0.0534803)(21, 0.0149754) +- (0,0.0626482)(22, 0.0304999) +- (0,0.039335)(23, -0.00650228) +- (0,0.0528903)(24, 0.0228367) +- (0,0.0604876)(25, 0.0115933) +- (0,0.0488392)(26, 0.0235068) +- (0,0.133699)(27, 0.0122486) +- (0,0.0402491)(28, -0.00201825) +- (0,0.0433473)(29, 0.0126437) +- (0,0.0399294)(30, 0.00980015) +- (0,0.055319)(31, 0.00578642) +- (0,0.0586027)(32, 0.0105279) +- (0,0.0426329)(33, 0.0120038) +- (0,0.0386338)(34, 0.000456157) +- (0,0.0696949)(35, 0.00549325) +- (0,0.0539413)(36, -0.000352061) +- (0,0.055822)(37, -0.00453941) +- (0,0.0715008)(38, 0.00227722) +- (0,0.0436946)(39, 0.0140839) +- (0,0.0683646)(40, -0.0199419) +- (0,0.076579)(41, -0.00323453) +- (0,0.0551936)(42, 0.0296564) +- (0,0.0543937)(43, 0.00797403) +- (0,0.0654813)(44, 0.0161971) +- (0,0.0660743)(45, -0.000931335) +- (0,0.0522814)(46, 0.00448952) +- (0,0.053486)(47, 0.010196) +- (0,0.0534151)(48, 0.02847) +- (0,0.0668249)(49, 0.00253525) +- (0,0.0547864)(50, -0.014766) +- (0,0.0596635)(51, 0.00972831) +- (0,0.0622954)(52, 0.00417453) +- (0,0.0549842)(53, 0.0109631) +- (0,0.0570737)(54, -0.0160438) +- (0,0.0559473)(55, -0.00553275) +- (0,0.0742892)(56, 0.00321341) +- (0,0.0493672)(57, -0.00303763) +- (0,0.0480473)(58, 0.00279332) +- (0,0.0554274)(59, 0.000573938) +- (0,0.0626893)(60, 0.029683) +- (0,0.0704989)(61, 0.0060616) +- (0,0.0600296)(62, -0.020674) +- (0,0.0454924)(63, 0.00987836) +- (0,0.0506747)(64, -0.0148708) +- (0,0.04642)(65, -0.0115828) +- (0,0.0556717)(66, 0.0161496) +- (0,0.0549626)(67, 0.0118092) +- (0,0.0507937)(68, -0.00902183) +- (0,0.0709913)(69, -0.0113076) +- (0,0.0554786)(70, -0.011053) +- (0,0.0476139)(71, -0.00887716) +- (0,0.061306)(72, 0.000283614) +- (0,0.0484349)(73, -0.0131328) +- (0,0.0480617)(74, -0.0297253) +- (0,0.0534425)(75, -0.0132041) +- (0,0.0460948)(76, 0.0153032) +- (0,0.0573859)(77, 0.0615779) +- (0,0.107875)(78, 0.0100854) +- (0,0.0744513)(79, -0.00441777) +- (0,0.0534826)(80, 0.0121436) +- (0,0.0580891)(81, 0.00347561) +- (0,0.0514693)(82, 0.00307524) +- (0,0.0515006)(83, 0.000575562) +- (0,0.0623947)(84, 0.0167449) +- (0,0.0521522)(85, -0.00377042) +- (0,0.0556717)(86, -0.00668616) +- (0,0.0516036)(87, -0.00968739) +- (0,0.0575038)(88, -0.0126852) +- (0,0.0552621)(89, 0.0111274) +- (0,0.0626812)(90, 0.0118225) +- (0,0.0636575)(91, 0.0158221) +- (0,0.0580156)(92, 0.0210283) +- (0,0.0622347)(93, 0.0229458) +- (0,0.0591155)(94, -0.00523623) +- (0,0.066764)(95, 0.000761527) +- (0,0.0564618)(96, -0.00178318) +- (0,0.0603214)(97, -0.0106592) +- (0,0.0534309)(98, 0.00149353) +- (0,0.0488861)(99, -0.0125028) +- (0,0.0653718)(100, 0.00703563) +- (0,0.0497456)(101, -0.00684754) +- (0,0.0722641)(102, 0.00709803) +- (0,0.050284)(103, 0.0132861) +- (0,0.0531028)(104, -0.000825502) +- (0,0.0620567)(105, -0.0325861) +- (0,0.077738)(106, -0.00204872) +- (0,0.0709518)(107, 0.00605684) +- (0,0.0543841)(108, 0.0014706) +- (0,0.0516316)(109, 0.00552672) +- (0,0.0591671)(110, 0.0118807) +- (0,0.0496412)(111, -0.00364875) +- (0,0.0496027)(112, 0.00190416) +- (0,0.0448401)(113, 0.00310659) +- (0,0.0433428)(114, 0.00400585) +- (0,0.0460389)(115, -0.00199988) +- (0,0.0516784)(116, 0.016342) +- (0,0.0439005)(117, -0.0166516) +- (0,0.0428326)(118, 0.00655746) +- (0,0.0497236)(119, 0.00739211) +- (0,0.0532885)(120, -0.0157364) +- (0,0.0567417)(121, -0.00278015) +- (0,0.0496967)(122, -0.0119662) +- (0,0.0524497)(123, -0.00764702) +- (0,0.0580574)(124, 0.00665473) +- (0,0.0490874)(125, -0.00192912) +- (0,0.0593218)(126, -0.00856235) +- (0,0.0703277)(127, -0.013498) +- (0,0.0447269)(128, -0.00511591) +- (0,0.0464633)(129, -0.00884901) +- (0,0.0407896)(130, 0.00115747) +- (0,0.0645203)(131, -0.00791748) +- (0,0.0505446)(132, 0.00955709) +- (0,0.0562021)(133, -0.00513768) +- (0,0.0490978)(134, 0.00139528) +- (0,0.0451537)(135, -0.0107801) +- (0,0.0573949)(136, 0.00496418) +- (0,0.0464409)(137, 0.00515287) +- (0,0.0390092)(138, 0.0089575) +- (0,0.0411708)(139, 0.00731564) +- (0,0.0415925)(140, -0.0102913) +- (0,0.0405188)(141, 0.00784594) +- (0,0.0557749)(142, 0.0052232) +- (0,0.0586527)(143, -0.00107811) +- (0,0.0623635)(144, 0.00428531) +- (0,0.0570509)(145, 0.0114977) +- (0,0.0589051)(146, -0.000356348) +- (0,0.0403832)(147, -0.00343658) +- (0,0.0661809)(148, -0.00769407) +- (0,0.0401822)(149, 0.0125789) +- (0,0.0395579)(150, -0.000576602) +- (0,0.0431518)(151, -0.0189422) +- (0,0.0334707)(152, -0.0229833) +- (0,0.0520721)(153, -0.00713943) +- (0,0.0687723)(154, 0.00713177) +- (0,0.0457933)(155, 0.0194652) +- (0,0.0597647)(156, 0.00569644) +- (0,0.0441991)(157, 0.0295267) +- (0,0.0527835)(158, -0.0041341) +- (0,0.0408793)(159, 0.0122214) +- (0,0.0522755)(160, 0.00340438) +- (0,0.038511)(161, 0.00582701) +- (0,0.0516418)(162, -0.0038755) +- (0,0.0458336)(163, 0.00116176) +- (0,0.0597146)(164, -0.0180971) +- (0,0.0525162)(165, -0.00571763) +- (0,0.0480184)(166, -0.0104627) +- (0,0.0502754)(167, 0.00706857) +- (0,0.0546639)(168, -0.00557531) +- (0,0.0550392)(169, -0.00484245) +- (0,0.0569879)(170, 0.0149797) +- (0,0.0311219)(171, 0.0175857) +- (0,0.0309085)(172, 0.0168507) +- (0,0.0413396)(173, 0.00903461) +- (0,0.0323911)(174, -0.00753346) +- (0,0.0578544)(175, -0.0102839) +- (0,0.0548692)(176, 0.00462965) +- (0,0.0511124)(177, -0.0104101) +- (0,0.0510592)(178, 0.0135495) +- (0,0.0515104)(179, 0.00127881) +- (0,0.0485997)(180, 0.00212153) +- (0,0.0520833)(181, 0.00968383) +- (0,0.0542001)(182, 0.0139911) +- (0,0.039231)(183, -0.0087133) +- (0,0.0445066)(184, -0.0156877) +- (0,0.0531748)(185, -0.00170883) +- (0,0.0332705)(186, 0.00575131) +- (0,0.0425775)(187, 0.00211511) +- (0,0.0413754)(188, -0.00200243) +- (0,0.0376173)(189, 0.00389898) +- (0,0.0324395)(190, 0.0104035) +- (0,0.0662213)(191, 0.00232147) +- (0,0.0633664)(192, -0.00616956) +- (0,0.074807)(193, -0.0410107) +- (0,0.121207)(194, -0.0305035) +- (0,0.0902261)(195, 0.00657819) +- (0,0.0585947)(196, 0.0211759) +- (0,0.0943123)(197, 0.0203971) +- (0,0.0730488)(198, -0.00371881) +- (0,0.0388225)(199, -0.00122028) +- (0,0.0329614)(200, -0.00159976) +- (0,0.0443733)(201, -0.00838266) +- (0,0.0464262)(202, 0.0168876) +- (0,0.0482926)(203, 0.00240574) +- (0,0.0519721)(204, 0.00425935) +- (0,0.0427715)(205, 0.0114209) +- (0,0.0505138)(206, -0.0101143) +- (0,0.0542289)(207, 0.00220291) +- (0,0.0440231)(208, 0.000493401) +- (0,0.0390867)(209, -0.00772862) +- (0,0.046921)(210, 0.0048954) +- (0,0.0501204)(211, 0.00435683) +- (0,0.0381923)(212, -0.00726751) +- (0,0.0441871)(213, 0.00792391) +- (0,0.0391186)(214, 0.0133983) +- (0,0.0538937)(215, 0.0023152) +- (0,0.0325508)(216, -0.00676608) +- (0,0.0500696)(217, 0.0102482) +- (0,0.0428668)(218, -0.00524572) +- (0,0.0431575)(219, -0.00525606) +- (0,0.0380256)(220, -0.00504219) +- (0,0.0372847)(221, -0.0075929) +- (0,0.0418941)(222, -0.00318126) +- (0,0.0568035)(223, 0.0129507) +- (0,0.0638372)(224, 0.00843215) +- (0,0.0662188)(225, 0.00510435) +- (0,0.0517694)(226, 0.00576335) +- (0,0.0505251)(227, 0.0119223) +- (0,0.0437024)(228, 0.00125715) +- (0,0.0491727)(229, -0.0081572) +- (0,0.0426609)(230, 0.0167928) +- (0,0.0471802)(231, 0.00382703) +- (0,0.0470954)(232, -0.00490596) +- (0,0.0512134)(233, 0.0048461) +- (0,0.0508144)(234, 0.00940619) +- (0,0.0496297)(235, 0.0118375) +- (0,0.0506871)(236, 0.00331266) +- (0,0.0497028)(237, 0.00280562) +- (0,0.0494893)(238, -0.011928) +- (0,0.0606758)(239, 0.0046374) +- (0,0.0586725)(240, 0.012853) +- (0,0.0454719)(241, -0.00831494) +- (0,0.0440893)(242, 0.0162977) +- (0,0.0491627)(243, 0.0154334) +- (0,0.0535389)(244, 0.0168261) +- (0,0.0503286)(245, 0.0102) +- (0,0.0522528)(246, 0.00346219) +- (0,0.042668)(247, 0.00931213) +- (0,0.03808)(248, 0.0190807) +- (0,0.0527416)(249, -0.00484259) +- (0,0.0466806)(250, 0.00592826) +- (0,0.0462416)(251, 0.0122222) +- (0,0.0482833)(252, -0.00133994) +- (0,0.0490554)(253, 0.00612024) +- (0,0.0444973)(254, -0.00189436) +- (0,0.0636183)(255, -0.00733047) +- (0,0.047846)(256, 0.00129916) +- (0,0.0454619)(257, 0.00838608) +- (0,0.0524804)(258, -0.00660345) +- (0,0.0578924)(259, -0.00960767) +- (0,0.0503446)(260, -0.0218669) +- (0,0.0617525)(261, 0.00379295) +- (0,0.0544346)(262, 0.0396877) +- (0,0.104748)(263, 0.009238) +- (0,0.057686)(264, 0.0114067) +- (0,0.0556083)(265, -0.010053) +- (0,0.0563625)(266, 0.00235876) +- (0,0.0552288)(267, 0.00152843) +- (0,0.0520833)(268, -0.00434489) +- (0,0.0507571)(269, 0.00832913) +- (0,0.0550718)(270, 0.00161748) +- (0,0.0614293)(271, 0.00710216) +- (0,0.0577148)(272, 0.0102805) +- (0,0.0563681)(273, 0.00486116) +- (0,0.0615853)(274, 0.00675981) +- (0,0.0660154)(275, -0.00388725) +- (0,0.0591066)(276, 0.0114339) +- (0,0.0567426)(277, -0.00360668) +- (0,0.0539228)(278, 0.00227645) +- (0,0.109229)(279, 0.0021745) +- (0,0.0909216)(280, -0.00668149) +- (0,0.0670629)(281, 0.00801222) +- (0,0.0634263)(282, 0.00876649) +- (0,0.0553099)(283, 0.00540369) +- (0,0.0470647)(284, 0.0104505) +- (0,0.0606535)(285, 0.00491858) +- (0,0.0475615)(286, 4.33157e-05) +- (0,0.0556034)(287, 0.00289076) +- (0,0.0528868)(288, 0.0137659) +- (0,0.0516939)(289, 0.00555779) +- (0,0.0425835)(290, 0.0145807) +- (0,0.0451867)(291, -0.00981184) +- (0,0.0484898)(292, 0.0016305) +- (0,0.0516454)(293, 0.00498115) +- (0,0.055085)(294, -0.00108992) +- (0,0.0554034)(295, -0.00236491) +- (0,0.0520715)(296, 0.0894628) +- (0,0.11218)};
\end{axis} 
\end{tikzpicture}


==> figures/Methods-EtE-LR-P-old.tex <==
\begin{tikzpicture}[scale=1]

  % Define nodes
  \node[latent]                               (Anm) {$A_{nm}$};
  \node[obs, below=of Anm]                               (Pnm) {$P_{nm}$};
  \node[obs, below=of Pnm]                               (Inm) {$I_{nm}$};
  \node[latent, above=of Anm, xshift=1.2cm] (u) {$u_{dn}$};
  \node[latent, below=of Anm, xshift=1.2cm] (X) {$X_{nm}$};
  \node[latent, above=of Anm, xshift=-1.2cm]  (v) {$v_{dm}$};
  \node[latent, above=of X, xshift=2.4cm] (Bnp) {$B_{ns}$};
%  \node[latent, below=of Bnp, xshift=1.2cm] (Y) {$Y_{np}$};
  \node[obs, below=of Bnp]                               (Snp) {$S_{ns}$};
  \node[obs, below=of Snp]                               (Inp) {$I'_{ns}$};
  \node[latent, right=of Bnp, xshift=0cm]  (b) {$b_s$};
  \node[latent, below=of Inp, xshift=-1.2cm, yshift=0.2cm]  (w) {$w_{ms}$};
 
  % Connect the nodes
  \edge {u,v} {Anm} ; %
  \edge {b} {Bnp} ; %
  \edge {Pnm} {X} ; %
  \edge {Inm} {X} ; %
  \edge {Anm} {X} ; %
 % \edge {Bnp} {Y} ; %
 % \edge {Snp} {Y} ; %
 % \edge {Inp} {Y} ; %
  \edge {X} {Bnp} ; %
  \edge {w} {Bnp} ; %
  \edge {Anm} {Pnm} ; %
  \edge {Inm} {Pnm} ; %
  \edge {Bnp} {Snp} ; %
  \edge {Inp} {Snp} ; %

  % Plates
  \plate {Anmv} {(v)(Pnm)(Inm)(w)} {$M$} ;
  \plate {N} {(u)(Anm)(Bnp)(Inm)(Anmv.north east)} {$N$} ;
  \plate {Bnpb} {(b)(Bnp)(Inp)(w)(Anmv.south east)} {$S$} ;
  \plate {D} {(v)(u)(N.north)(Anmv.north west)} {$D$} ;

\end{tikzpicture}
\iffalse
\begin{tikzpicture}

  % Define nodes
  \node[latent]                               (Aij) {$A_{nm}$};
  \node[obs, below=of Aij]                               (Pij) {$P_{nm}$};
  \node[obs, below=of Pij]                               (Iij) {$I_{nm}$};
  \node[latent, above=of Aij, xshift=1.2cm] (u) {$u_{dn}$};
  \node[latent, above=of Aij, xshift=-1.2cm]  (v) {$v_{dm}$};
  \node[latent, right=of Aij, xshift=0.7cm] (Bij) {$B_{np}$};
  \node[obs, below=of Bij]                               (Sij) {$S_{np}$};
  \node[obs, below=of Sij]                               (Iik) {$I_{np}$};
  \node[latent, right=of Bij, xshift=-0.4cm]  (b) {$b_p$};
  \node[latent, below=of Iik, xshift=-1.2cm, yshift=0.2cm]  (w) {$w_{mp}$};
 
  % Connect the nodes
  \edge {u,v} {Aij} ; %
  \edge {Aij} {Pij} ; %
  \edge {Iij} {Pij} ; %
  \edge {b} {Bij} ; %
  \edge {Bij} {Sij} ; %
  \edge {Iik} {Sij} ; %
  \edge {Pij} {Bij} ; %
  \edge {w} {Bij} ; %

  % Plates
  \plate {Aijv} {(v)(Pij)(Iij)(w)} {$M$} ;
  \plate {N} {(u)(Aij)(Bij)(Iij)(Aijv.north east)} {$N$} ;
  \plate {Bijb} {(b)(Bij)(Iik)(w)(Aijv.south east)} {$P$} ;
  \plate {D} {(v)(u)(N.north)(Aijv.north west)} {$D$} ;

\end{tikzpicture}
\fi
\iffalse
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (Pij) {$P_{nm}$};
  \node[latent, below=of Pij, xshift=-1.2cm, yshift=0.4cm] (u) {$u_{dn}$};
  \node[latent, above=of Pij, xshift=-1.2cm, yshift=-0.6cm]  (v) {$v_{dm}$};
\node[obs, right=of Pij, xshift=0.7cm] (Sij) {$S_{np}$};
  \node[latent, above=of Sij, xshift=-1.2cm, yshift=-0.6cm]  (w) {$w_{mp}$};
  \node[latent, right=of Sij, xshift=-0.4cm]  (b) {$b_p$};
 
  % Connect the nodes
  \edge {u,v} {Pij} ; %
  \edge {w,b} {Sij} ; %
  \edge {Pij} {Sij} ; %

  % Plates
  \plate {Pijv} {(v)(Pij)(w)} {$M$} ;
  \plate {N} {(u)(Pij)(Sij)(Pijv.south west)} {$N$} ;
  \plate {D} {(v)(u)(Pijv.north west)(N.south west)} {$D$} ;
  \plate {Sijb} {(b)(w)(Sij)(Pijv.north east)(Pijv.south east)} {$P$} ;

\end{tikzpicture}
\fi



==> figures/Methods-EtE-LR-P.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{halfobs} = [circle,draw=black,inner sep=1pt,
minimum size=20pt, font=\fontsize{10}{10}\selectfont, node distance=1]
  % Define nodes
  %%\node[latent]                               (Anm) {$A_{nm}$};
  \node[halfobs]                               (Pnm) {$P_{nm}$};
  \begin{scope}[on background layer]
      \fill[fill=gray!25] (Pnm.225) arc [start angle=225, end angle=405, radius=12pt];
    \end{scope}
  %%\node[obs, below=of Pnm]                               (Inm) {$I_{nm}$};
  \node[latent, above=of Pnm, xshift=2.2cm] (u) {$u_{dn}$};
  %%\node[latent, below=of Anm, xshift=1.2cm] (X) {$X_{nm}$};
  \node[latent, above=of Pnm, xshift=-1.0cm]  (v) {$v_{dm}$};
  %%\node[latent, above=of Pnm, xshift=2.4cm] (Bnp) {$B_{ns}$};
%  \node[latent, below=of Bnp, xshift=1.2cm] (Y) {$Y_{np}$};
  \node[halfobs, right=of Pnm, xshift=0.6cm]                               (Snp) {$S_{ns}$};
    \begin{scope}[on background layer]
      \fill[fill=gray!25] (Snp.225) arc [start angle=225, end angle=405, radius=10pt];
    \end{scope}
  %%\node[obs, below=of Snp]                               (Inp) {$I'_{ns}$};
  \node[latent, right=of Snp, xshift=-0.6cm]  (b) {$b_s$};
  \node[latent, below=of Snp, xshift=-1.2cm]  (w) {$w_{ms}$};
 
  % Connect the nodes
  %%\edge {u,v} {Anm} ; %
 %% \edge {b} {Bnp} ; %
  %%\edge {Pnm} {X} ; %
  %%\edge {Inm} {X} ; %
  %%\edge {Anm} {X} ; %
 % \edge {Bnp} {Y} ; %
 % \edge {Snp} {Y} ; %
 % \edge {Inp} {Y} ; %
 %% \edge {X} {Bnp} ; %
 %% \edge {w} {Bnp} ; %
  %%\edge {Anm} {Pnm} ; %
  %%\edge {Inm} {Pnm} ; %
  %% \edge {Bnp} {Snp} ; %
  %%\edge {Inp} {Snp} ; %
  
  
  \edge {u,v} {Pnm} ; %
  \edge {Pnm} {Snp} ; %
    \edge {b} {Snp} ; %
  \edge {w} {Snp} ; %

  % Plates
  \plate {Anmv} {(v)(Pnm)(w)} {$M$} ;
  \plate {N} {(u)(Pnm)(Snp)(Anmv.north east)} {$N$} ;
  \plate {Bnpb} {(b)(Snp)(w)(Anmv.south east)} {$S$} ;
  \plate {D} {(v)(u)(Anmv.north west)(N.north west)} {$D$} ;

\end{tikzpicture}


==> figures/Methods-EtE-LR-u-old.tex <==
\begin{tikzpicture}[scale=01]

  % Define nodes
  \node[latent]                               (Anm) {$A_{nm}$};
  \node[obs, below=of Anm]                               (Pnm) {$P_{nm}$};
  \node[obs, below=of Pnm, yshift=0.1cm]                               (Inm) {$I_{nm}$};
  \node[latent, above=of Anm, xshift=1.2cm] (u) {$u_{dn}$};
  \node[latent, below=of Anm, xshift=1.2cm] (X) {$X_{nm}$};
  \node[latent, above=of Anm, xshift=-1.2cm]  (v) {$v_{dm}$};
  \node[latent, above=of X, xshift=1.2cm] (Bnp) {$B_{ns}$};
  \node[obs, below=of Bnp]                               (Snp) {$S_{ns}$};
  \node[obs, below=of Snp]                               (Inp) {$I'_{ns}$};
  \node[latent, right=of Bnp, xshift=0.4cm]  (b) {$b_s$};
  \node[latent, above=of Bnp, xshift=2.2cm]  (w) {$w_{ds}$};
 
  % Connect the nodes
  \edge {u,v} {Anm} ; %
  \edge {b} {Bnp} ; %
  \edge {Pnm} {X} ; %
  \edge {Inm} {X} ; %
  \edge {Anm} {X} ; %
 % \edge {Bnp} {Y} ; %
 % \edge {Snp} {Y} ; %
 % \edge {Inp} {Y} ; %
  \edge {u} {Bnp} ; %
  \edge {w} {Bnp} ; %
  \edge {Anm} {Pnm} ; %
  \edge {Inm} {Pnm} ; %
  \edge {Bnp} {Snp} ; %
  \edge {Inp} {Snp} ; %

  % Plates
  \plate {D} {(v)(u)(w)} {$D$} ;
  \plate {M} {(v)(Pnm)(Inm)(X)(D.north west)} {$M$} ;
  \plate {P} {(b)(Bnp)(Inp)(w)(D.north east)} {$S$} ;
  \plate {N} {(u)(Anm)(Bnp)(Inm)(M.north east)(P.north west)(M.south east)(P.south west)} {$N$} ;

\end{tikzpicture}



==> figures/Methods-EtE-LR-u.tex <==
\begin{tikzpicture}[scale=01]

\tikzstyle{halfobs} = [circle,draw=black,inner sep=1pt,
minimum size=20pt, font=\fontsize{10}{10}\selectfont, node distance=1]
  % Define nodes
  \node[halfobs]                               (Anm) {$P_{nm}$};
    \begin{scope}[on background layer]
      \fill[fill=gray!25] (Anm.225) arc [start angle=225, end angle=405, radius=12pt];
    \end{scope}
  %%\node[obs, below=of Anm]                               (Pnm) {$P_{nm}$};
  %%\node[obs, below=of Pnm, yshift=0.1cm]                               (Inm) {$I_{nm}$};
  \node[latent, above=of Anm, xshift=1.2cm] (u) {$u_{dn}$};
  %%\node[latent, below=of Anm, xshift=1.2cm] (X) {$X_{nm}$};
  \node[latent, above=of Anm, xshift=-1.2cm]  (v) {$v_{dm}$};
  \node[halfobs, right=of Anm, xshift=0.4cm] (Bnp) {$S_{ns}$};
    \begin{scope}[on background layer]
      \fill[fill=gray!25] (Bnp.225) arc [start angle=225, end angle=405, radius=11pt];
    \end{scope}
  %%\node[obs, below=of Bnp]                               (Snp) {$S_{ns}$};
  %%\node[obs, below=of Snp]                               (Inp) {$I'_{ns}$};
  \node[latent, right=of Bnp]  (b) {$b_s$};
  \node[latent, above=of b]  (w) {$w_{ds}$};
 
  % Connect the nodes
  \edge {u,v} {Anm} ; %
  \edge {b} {Bnp} ; %
  %%\edge {Pnm} {X} ; %
  %%\edge {Inm} {X} ; %
  %%\edge {Anm} {X} ; %
 % \edge {Bnp} {Y} ; %
 % \edge {Snp} {Y} ; %
 % \edge {Inp} {Y} ; %
  \edge {u} {Bnp} ; %
  \edge {w} {Bnp} ; %
  %%\edge {Anm} {Pnm} ; %
  %%\edge {Inm} {Pnm} ; %
  %%\edge {Bnp} {Snp} ; %
  %%\edge {Inp} {Snp} ; %

  % Plates
  \plate {D} {(v)(u)(w)} {$D$} ;
%   \plate {M} {(v)(Anm)(X)(D.north west)} {$M$} ;
  \plate {M} {(v)(Anm)(D.north west)} {$M$} ;
  \plate {P} {(b)(Bnp)(w)(D.north east)} {$S$} ;
  \plate {N} {(u)(Anm)(Bnp)(M.north east)(P.north west)(M.south east)(P.south west)} {$N$} ;

\end{tikzpicture}



==> figures/Methods-PMF-old.tex <==
\begin{tikzpicture}[scale=1]

  % Define nodes
  \node[latent]	(Anm) {$A_{nm}$};
  \node[obs, below=of Anm]   (Pnm) {$P_{nm}$};
  \node[obs, below=of Pnm]   (Inm) {$I_{nm}$};
  \node[latent, above=of Anm, xshift=1.2cm] (u) {$u_{dn}$};
  \node[latent, above=of Anm, xshift=-1.2cm]  (v) {$v_{dm}$};

  % Connect the nodes
  \edge {u,v} {Anm} ; %
  \edge {Anm} {Pnm} ; %
  \edge {Inm} {Pnm} ; %

  % Plates
  \plate {D} {(v)(u)} {$D$} ;
  \plate {M} {(v)(Inm) (D.north west)} {$M$} ;
  \plate {N} {(u)(Inm) (M.north east) (D.north east) (M.south east)} {$N$} ;
  
\end{tikzpicture}


==> figures/Methods-PMF.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{halfobs} = [circle,draw=black,inner sep=1pt,
minimum size=20pt, font=\fontsize{10}{10}\selectfont, node distance=1]
  % Define nodes
  \node[halfobs]	(Pnm) {$P_{nm}$};
    \begin{scope}[on background layer]
      \fill[fill=gray!25] (Pnm.225) arc [start angle=225, end angle=405, radius=12pt];
    \end{scope}
  \node[latent, above=of Pnm, xshift=1.2cm] (u) {$u_{dn}$};
  \node[latent, above=of Pnm, xshift=-1.2cm]  (v) {$v_{dm}$};

  % Connect the nodes
  \edge {u,v} {Pnm} ; %

  % Plates
  \plate {D} {(v)(u)} {$D$} ;
  \plate {M} {(v)(Pnm) (D.north west)} {$M$} ;
  \plate {N} {(u)(Pnm) (M.north east) (D.north east) (M.south east)} {$N$} ;
  
\end{tikzpicture}


==> figures/fig4-1.tex <==
\begin{tikzpicture}
\tikzset{mark options={mark size=0.8}}
\begin{axis}[%
ylabel={Recovered traits},xlabel={True traits},ymin=-1,ymax=3,xmin=-1,xmax=3,width=0.2\textwidth,height=0.2\textwidth,enlargelimits=false,
scatter/classes={%
    a={mark=*,draw=black}}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
blue	red	label
1.14340843133	1.59854	a
1.85722448944	2.54657	a
-0.0999929671366	-0.102469	a
-0.151700293798	-0.174367	a
0.587284149696	0.831976	a
0.116887604291	0.143058	a
0.611347244799	0.89889	a
0.690348172293	1.01182	a
0.228770173518	0.358673	a
0.497018993971	0.719382	a
0.408581948016	0.568169	a
0.62073091161	1.00409	a
0.0115877861853	0.0157341	a
0.198925448217	0.320563	a
0.999270435857	1.4193	a
1.26178959821	1.74341	a
-0.193191512104	-0.139721	a
0.911613352088	1.24501	a
0.202619584686	0.288986	a
-0.160653492547	-0.143526	a
1.50151063973	2.06998	a
-0.168664529725	-0.157976	a
-0.236414161719	-0.265196	a
0.527143890818	0.751877	a
0.94867337023	1.39978	a
0.492567705325	0.750867	a
1.04478799052	1.50524	a
0.296552564784	0.529542	a
0.492447953986	0.790672	a
1.74372981128	2.34163	a
0.529292807795	0.743144	a
0.684121506113	0.947131	a
0.409569075063	0.688058	a
0.976024893454	1.40974	a
-0.0181959595618	0.124367	a
0.197396294628	0.384882	a
0.931602471539	1.26978	a
1.04990724496	1.5569	a
1.59336713906	2.21124	a
0.347974529881	0.636451	a
0.321423732069	0.495105	a
0.531971170039	0.853849	a
0.345510647097	0.448619	a
0.760879486833	0.968828	a
0.52789836376	0.836912	a
1.44454715904	2.00081	a
0.514006703869	0.731345	a
0.444322286056	0.670006	a
0.612355451192	0.863526	a
0.375276831298	0.523075	a
-0.179051860901	-0.187233	a
1.11197882443	1.45637	a
0.768627425257	1.07617	a
-0.946192289552	-1.24996	a
0.454953612928	0.614569	a
0.978077604828	1.41715	a
-0.293766654896	-0.271736	a
0.470329025744	0.702319	a
0.237635757157	0.285708	a
0.476055585889	0.676714	a
1.08777508258	1.43918	a
0.159646728267	0.240439	a
0.238814025725	0.377751	a
0.383556186731	0.557971	a
0.152674931908	0.260273	a
0.918149956259	1.28064	a
0.299665562259	0.434331	a
0.674852178701	0.982241	a
0.359012559393	0.489482	a
0.402697210935	0.678106	a
-0.543098016155	-0.645162	a
0.140986441534	0.299655	a
-0.460377769364	-0.562829	a
0.916464012885	1.29363	a
0.467262775953	0.66459	a
1.18694025143	1.54442	a
2.67182344582	3.49321	a
0.795380199699	1.05376	a
0.293035000615	0.4673	a
0.227186326108	0.401811	a
0.270454688247	0.379283	a
0.386621530754	0.760036	a
0.34611080944	0.50856	a
-0.123858934576	-0.15803	a
0.0476971086898	0.0949397	a
0.859294793909	1.25111	a
0.92187009255	1.20254	a
0.703248692709	0.969398	a
0.27407470417	0.535101	a
0.205266635332	0.293662	a
0.448096344541	0.651174	a
0.571029464837	0.858192	a
0.974883351261	1.3459	a
0.634693798177	0.789296	a
0.552020944821	0.768221	a
0.728996116794	1.01673	a
-0.716604059049	-0.865938	a
-0.690772460129	-0.844431	a
0.50403128415	0.741066	a
0.196669973991	0.384974	a
    };
\end{axis}
\end{tikzpicture}

==> figures/fig4-2.tex <==
\begin{tikzpicture}
\tikzset{mark options={mark size=0.8}}
\begin{axis}[%
xlabel={True traits},ymin=-1,ymax=3,xmin=-1,xmax=3,width=0.2\textwidth,height=0.2\textwidth,enlargelimits=false,
scatter/classes={%
    a={mark=*,draw=black}}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
blue	red	label
0.677665482491	1.07421	a
1.07738813888	1.63266	a
0.463859493852	0.662822	a
0.406943785813	0.650226	a
1.13572447281	1.70594	a
-0.536651742881	-0.740667	a
0.427833401406	0.659448	a
0.585018085739	0.793644	a
-0.177057994987	-0.219124	a
0.0798117047046	0.106607	a
-0.05749934748	-0.0714812	a
0.810968193854	1.19784	a
0.0724281988964	0.0663429	a
0.573089577409	0.865047	a
-0.0905494018146	-0.105435	a
0.747319319092	1.18108	a
0.892556129038	1.33827	a
0.330372593793	0.540612	a
-0.173788640594	-0.156613	a
0.427390401267	0.596765	a
0.677314912327	0.994945	a
0.253811552669	0.354863	a
0.577136144168	0.902029	a
0.273231977909	0.472869	a
0.792869515163	1.21291	a
0.959809402271	1.40074	a
0.724715205657	1.19875	a
0.926113301603	1.36233	a
1.13034608101	1.73255	a
0.209034469503	0.426782	a
0.757132740073	1.13585	a
0.55868984036	0.789523	a
1.67169188162	2.44663	a
1.14024845503	1.76807	a
0.628559314463	0.929656	a
2.01222131366	2.99936	a
0.506206574374	0.770954	a
0.514000674756	0.829275	a
0.524035896568	0.81511	a
1.5568536751	2.36527	a
0.0410923492672	0.102882	a
0.879842115493	1.36825	a
0.263964120132	0.472247	a
0.52855794066	0.851602	a
0.437418511312	0.572487	a
0.81089663105	1.24084	a
0.569403166704	0.835211	a
0.724976422112	1.10413	a
0.601960300165	0.807914	a
0.498263001432	0.678989	a
0.293513247171	0.509408	a
0.568638190848	0.866987	a
0.920697150813	1.36298	a
-0.558528678664	-0.772009	a
0.16377573466	0.216298	a
0.654814106516	1.06253	a
0.925786872611	1.4592	a
0.515598228665	0.755327	a
0.322014560169	0.498324	a
0.5030344693	0.76718	a
-0.367290860202	-0.533698	a
0.0615926790401	0.124238	a
0.624813993234	0.920134	a
0.339668798117	0.526491	a
0.571014861577	0.890287	a
0.333684678375	0.534078	a
0.134844318559	0.226767	a
0.344621171572	0.456936	a
0.0890922479564	0.177063	a
0.869244435215	1.31744	a
0.11543860975	0.20353	a
0.154274901685	0.245041	a
0.338444320868	0.524956	a
0.898482561766	1.32017	a
-0.0310065658743	0.0776547	a
-0.114817237686	-0.17039	a
-0.0834576299484	0.0499468	a
0.218614038518	0.44696	a
-0.112398440655	-0.153928	a
0.685026969007	1.05078	a
0.302300199258	0.426564	a
0.768292134505	1.19308	a
0.0516292304449	0.0796804	a
-0.310120156449	-0.507774	a
-0.0606290965196	-0.0995552	a
1.14463933427	1.73676	a
-0.0353480691156	0.103628	a
-0.0475521987994	-0.0600841	a
0.624119318691	0.926041	a
-0.0550619104165	-0.136963	a
0.470143885815	0.698906	a
0.636376604573	0.974019	a
-0.0486285763876	-0.0887386	a
-0.0760151521807	-0.0877707	a
0.467895496553	0.763885	a
0.12313970689	0.199553	a
0.296195369366	0.415265	a
0.778991354325	1.13282	a
0.41705680172	0.677681	a
0.637663959791	0.973862	a
    };
\end{axis}
\end{tikzpicture}

==> figures/fig4-3.tex <==
\begin{tikzpicture}
\tikzset{mark options={mark size=0.8}}
\begin{axis}[%
xlabel={True traits},ymin=-1,ymax=3,xmin=-1,xmax=3,width=0.2\textwidth,height=0.2\textwidth,enlargelimits=false,
scatter/classes={%
    a={mark=*,draw=black}}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
blue	red	label
0.646832358529	1.03395	a
-0.0642163628608	0.418967	a
0.815606102074	1.11321	a
0.708682977871	0.995606	a
0.421406088104	0.903137	a
0.608953136274	0.596058	a
0.565149336423	0.877842	a
-0.0280486355262	0.22348	a
0.0365817339917	0.0176195	a
0.409113404077	0.539689	a
0.524773997071	0.658093	a
1.12658049798	1.6038	a
0.837557352045	1.07693	a
0.410658173845	0.640249	a
0.320349608879	0.427479	a
0.644736630898	1.03229	a
0.674051940158	0.96161	a
0.935639417051	1.27318	a
0.61888100862	0.652714	a
0.241054580114	0.433499	a
-0.131377197613	0.162787	a
0.342631046382	0.451377	a
-0.285599882338	-0.257837	a
0.147215314085	0.292787	a
1.04266577223	1.53887	a
-0.0249792991016	0.262716	a
0.838819014309	1.22655	a
0.512260381894	0.866499	a
0.27376749265	0.64995	a
-0.226646173258	-0.048861	a
-0.0741763650364	0.217807	a
0.179498429839	0.447211	a
1.21313999331	1.95383	a
1.03790277319	1.70297	a
-0.0412683753656	0.0850291	a
0.0608385840833	0.608045	a
0.559938702111	0.961637	a
1.45117645031	1.9452	a
-0.52592061007	-0.307519	a
0.638312226457	1.19897	a
0.744623858981	0.886805	a
0.787766186864	1.16299	a
0.0987214239755	0.264619	a
0.108141005094	0.38796	a
0.612332642959	0.945167	a
-0.0158242807294	0.351324	a
-0.0546791931981	0.16439	a
0.14328099564	0.359938	a
0.155214668821	0.438244	a
0.212920877731	0.416051	a
0.913782950663	1.1018	a
-0.642913360819	-0.48651	a
0.647685598547	1.12124	a
-0.405127102202	-0.771903	a
1.63042549388	2.13603	a
0.337102501758	0.679732	a
0.0414056608871	0.193438	a
1.23561193303	1.62976	a
-0.990930347234	-1.06847	a
0.0348440773645	0.168944	a
0.495964858389	0.618563	a
0.442611455613	0.557304	a
-0.144692247574	0.0344598	a
0.380390674203	0.607043	a
0.544055102467	0.78695	a
0.972775066561	1.32402	a
0.997156432965	1.22354	a
-0.0675878647219	0.0917186	a
-0.0808210433311	-0.0520781	a
0.654527555784	1.00647	a
1.09037276722	1.25391	a
0.892068585238	1.0772	a
0.541453432439	0.657455	a
0.550949698696	0.968446	a
1.128641441	1.35199	a
0.281631131773	0.506985	a
0.958296419253	1.3635	a
-0.86002426204	-0.91729	a
1.36152043391	1.63726	a
-0.33431091033	-0.238768	a
0.316297785118	0.489012	a
1.56341227332	2.02047	a
0.00417907562722	0.0599443	a
-0.404807687344	-0.579239	a
0.386714320552	0.458281	a
0.723267372282	1.25145	a
0.87945403002	1.151	a
0.632329268422	0.91057	a
0.854619981019	1.1549	a
0.183199797017	0.209674	a
-0.245623240396	-0.147786	a
0.448642754862	0.788971	a
1.00368927149	1.33386	a
0.740027725653	0.962488	a
-0.0679102786236	0.111417	a
0.688964817906	0.903032	a
0.33264782182	0.357614	a
0.504983173041	0.762477	a
0.955897708108	1.27656	a
0.524181479087	0.742184	a
    };
\end{axis}
\end{tikzpicture}

==> figures/uncertainty.tex <==

%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[ylabel={Error},width=\textwidth,height=3.5cm,ymin=0,ymax=0.3,enlargelimits=false,
ytick={0.0,0.1,0.2,0.3,0.4,0.5},
yticklabel style={/pgf/number format/.cd,fixed,precision=1}
,xtick style={draw=none},xtick=\empty]

\addplot[const plot,fill=blue,draw=none,fill opacity=0.7] 
coordinates
{
(2,0.1615825554780793)(3,0.13543331972483932)(4,0.14891460195154704)(5,0.14752030686328285)(6,0.15202419269821027)(7,0.17237849996007723)(8,0.23355063080787658)(9,0)
(15,0.24878281984064313)(16,0.15363345539616974)(17,0.2136600520213445)(18,0.2039252523581187)(19,0.17446012003668426)(20,0.19702406370320083)(21,0.19416277324944212)(22,0.22136102279027306)(23,0.20682191629158825)(24,0.19061995995672126)(25,0.1701438236282246)(26,0)
(28,0.14226469801117977)(29,0.21963735604286191)(30,0.1940256420771281)(31,0.28963599953436314)(32,0)
(33,0.31066280901432036)(34,0.4130007880821563)(35,0)
(37,0.22328151226043702)(38,0.22168594718717566)(39,0)
(41,0.2052365026871363)(42,0.2126018657684326)(43,0.2073553933037652)(44,0)
(46,0.29710982536014763)(47,0)
(48,0.22069868793090186)(49,0.28183955318397946)(50,0)
(51,0.2594263583421707)(52,0)
(58,0.13486311752349142)(59,0)
(61,0.3103282716633244)(62,0)
} \closedcycle;
\addplot[const plot,fill=blue,draw=none,fill opacity=0.4] 
coordinates
{
(40,0.21670085683433107)(41,0)
(54,0.22189672348987785)(55,0)
(56,0.18387758979311972)(57,0.20032184393191013)(58,0)
(62,0.2898155185911391)(63,0)
} \closedcycle;

\addplot[const plot,fill=red,draw=none,fill opacity=0.6] 
coordinates
{
(0,0.15501973653369475)(1,0.11043064012493287)(2,0)
(9,0.13076181098595582)(10,0.1770238626533085)(11,0)
(13,0.13798739489387063)(14,0)
} \closedcycle;
\addplot[const plot,fill=red,draw=none,fill opacity=0.2] 
coordinates
{
(11,0.26687063643897796)(12,0.24302766369838344)(13,0)
(26,0.20636978474530307)(27,0.27657218645977716)(28,0)
(35,0.26805447367416024)(36,0.31977772933465465)(37,0)
(47,0.29352138292508173)(48,0)
(52,0.21205383645163645)(53,0.35820808234038176)(54,0)
(55,0.37114880347448115)(56,0)(60,0.38996327207202003)(61,0)
} \closedcycle;
\addplot[const plot,fill=black!30!green,draw=none,fill opacity=0.3] 
coordinates
{
(14,0.15918259069501425)(15,0)
(32,0.2393633914382561)(33,0)
(39,0.30470215255378663)(40,0)
(44,0.19497177873442811)(45,0.1772906164328257)(46,0)
(50,0.47668843981089537)(51,0)
(59,0.22338567946546822)(60,0)

} \closedcycle;
\draw[thick,color=red] (axis cs:0,0.1) -- (axis cs:63,0.1);
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[ylabel={Confidence Interval},width=\textwidth,height=3.5cm,ymin=0,ymax=0.1,enlargelimits=false,
ytick={0.0,0.10},
yticklabel style={/pgf/number format/.cd,fixed,precision=1}
,xtick style={draw=none},xtick=\empty]

\addplot[const plot,fill=yellow,draw=none,fill opacity=1] 
coordinates
{
(0,0.017387336664723176)(1,0.01904074242416833)(2,0.02081609888616258)(3,0.021190026131297512)(4,0.021884058339135586)(5,0.02213088418686328)(6,0.022970464161715703)(7,0.023035724310366386)(8,0.02458134626178115)(9,0.025917423845726466)(10,0.026553985015029886)(11,0.026723541234784817)(12,0.027090776682046066)(13,0.027891315231280692)(14,0.028677297068737995)(15,0.02908951126487936)(16,0.029201989256862435)(17,0.029492517170634166)(18,0.02958330991034293)(19,0.029852033196437745)(20,0.030891860709380305)(21,0.03091886697424321)(22,0.030922718194332843)(23,0.031238450783833853)(24,0.0314833839500635)(25,0.0327762267530738)(26,0.03332639478982558)(27,0.03403006874475237)(28,0.03411406391158201)(29,0.03420546192398289)(30,0.034869984879882354)(31,0.03511894748069377)(32,0.036345890913370295)(33,0.037316686732114905)(34,0.038180061932068556)(35,0.038409895492066366)(36,0.03841404928820995)(37,0.03864471341148698)(38,0.03900751006472127)(39,0.039189198312074194)(40,0.039485579479269665)(41,0.04152232795758953)(42,0.0425621406688142)(43,0.042817916072296756)(44,0.042948328232648485)(45,0.04295978463869725)(46,0.043010235630915376)(47,0.04370426615208113)(48,0.043917460672923465)(49,0.04486071022034373)(50,0.04548685547503014)(51,0.046158898794905735)(52,0.046243313890391)(53,0.04632847816985317)(54,0.046974400476121614)(55,0.04896332916804981)(56,0.04917092358704886)(57,0.049465489741068)(58,0.05063327515689329)(59,0.0540710514858564)(60,0.05771418678251832)(61,0.059902977876962)(62,0.07844649620804721)(63,0)

} \closedcycle;
\addplot[const plot,fill= black!30!cyan,draw=none,fill opacity=1] 
coordinates
{
(0,0.00540124565550407)(1,0.00591486374706074)(2,0.006466364909212441)(3,0.006582522601859946)(4,0.0067981184990148465)(5,0.0068747930963619)(6,0.007135602315109027)(7,0.007155874890557116)(8,0.007636010750988716)(9,0.008051053226144933)(10,0.008248796176457643)(11,0.008301467543727657)(12,0.008415546479582803)(13,0.00866422777243945)(14,0.008908387132020072)(15,0.009036438378681826)(16,0.009071378822825363)(17,0.009161629139036577)(18,0.009189833222293229)(19,0.009273310094544582)(20,0.009596324708286403)(21,0.009604714001803571)(22,0.009605910354423795)(23,0.009703990314007451)(24,0.009780076964050343)(25,0.01018168887895486)(26,0.010352594450958413)(27,0.010571185484492068)(28,0.010597277952744705)(29,0.010625670059421019)(30,0.010832099128906798)(31,0.01090943749256451)(32,0.011290578262602003)(33,0.01159214869857418)(34,0.011860349725433064)(35,0.01193174579611166)(36,0.01193303614171241)(37,0.012004690220640928)(38,0.01211739027844154)(39,0.01217383036904277)(40,0.012265898954505644)(41,0.012898599584970768)(42,0.013221609600670002)(43,0.013301064310352358)(44,0.013341575869316646)(45,0.013345134715883649)(46,0.013360806938017979)(47,0.013576402311220785)(48,0.013642629589249692)(49,0.013935642982749815)(50,0.014130150307350674)(51,0.014338915521470739)(52,0.014365138437408968)(53,0.014391594081727521)(54,0.014592244998989862)(55,0.015210090771665354)(56,0.015274578420081375)(57,0.01536608318532137)(58,0.015728846961362154)(59,0.016796766379928413)(60,0.01792847902073966)(61,0.018608410548933724)(62,0.0243688153627856)(63,0)

} \closedcycle;
\end{axis}
\end{tikzpicture}
